Dynamics of cluster-forming hub-filament systems: The case of the high-mass star-forming complex Monoceros R2

High-mass stars and star clusters commonly form within hub-filament systems. Monoceros R2, harbors one of the closest such systems, making it an excellent target for case studies. We investigate the morphology, stability and dynamical properties of the hub-filament system on basis of 13CO and C18O observations obtained with the IRAM-30m telescope and H2 column density maps derived from Herschel dust emission observations. We identified the filamentary network and characterized the individual filaments as either main (converging into the hub) or secondary (converging to a main filament) filaments. The main filaments have line masses of 30-100 Msun/pc and show signs of fragmentation. The secondary filaments have line masses of 12-60 Msun/pc and show fragmentation only sporadically. In the context of Ostriker's hydrostatic filament model, the main filaments are thermally super-critical. If non-thermal motions are included, most of them are trans-critical. Most of the secondary filaments are roughly trans-critical regardless of whether non-thermal motions are included or not. From the main filaments, we estimate a mass accretion rate of 10(-4)-10(-3) Msun/pc into the hub. The secondary filaments accrete into the main filaments with a rate of 0.1-0.4x10(-4) Msun/pc. The main filaments extend into the hub. Their velocity gradients increase towards the hub, suggesting acceleration of the gas. We estimate that with the observed infall velocity, the mass-doubling time of the hub is ~2.5 Myr, ten times larger than the free-fall time, suggesting a dynamically old region. These timescales are comparable with the chemical age of the HII region. Inside the hub, the main filaments show a ring- or a spiral-like morphology that exhibits rotation and infall motions. One possible explanation for the morphology is that gas is falling into the central cluster following a spiral-like pattern.

==> (inline-0) <==
\begin{longtable}{c | c c c c | c c c c}
\caption{\label{tab:gauss_parameters_1} Gaussian fit parameters for offsets along the filaments} \\
\hline\noalign{\smallskip}
\multicolumn{1}{c}{}
&\multicolumn{4}{c}{$^{13}$CO}
&\multicolumn{4}{c}{C$^{18}$O}
\\
\hline\noalign{\smallskip}
offset
&Area
&Vel
&$W$
&$T_\mathrm{peak}$
&Area
&Vel
&$W$
&$T_\mathrm{peak}$
\\
($''$,$''$)
&(K~km~s$^{-1}$)
&(km~s$^{-1}$)
&(km~s$^{-1}$)
&(K)
&(K~km~s$^{-1}$)
&(km~s$^{-1}$)
&(km~s$^{-1}$)
&(K)
\\
\endfirsthead
\caption{continued.} \\
\hline\noalign{\smallskip}
offset
&Area
&Vel
&$W$
&$T_\mathrm{peak}$
&Area
&Vel
&$W$
&$T_\mathrm{peak}$
\\
($''$,$''$)
&(K~km~s$^{-1}$)
&(km~s$^{-1}$)
&(km~s$^{-1}$)
&(K)
&(K~km~s$^{-1}$)
&(km~s$^{-1}$)
&(km~s$^{-1}$)
&(K)
\\
\hline\noalign{\smallskip}
\endhead
\hline\noalign{\smallskip}
\endfoot
%-----------------------------------------------------------------------
\hline\noalign{\smallskip}
\multicolumn{9}{l}{Filament F1 --- outside the hub}\\
\hline\noalign{\smallskip}
%-----------------------------------------------------------------------
(\phn$-$48, $+$1108)     &\phn4.1$\pm$0.1  &10.1$\pm$0.1    &0.5$\pm$0.1   &\phn7.3   &\phn0.9$\pm$0.1   &10.2$\pm$0.1      & 0.4$\pm$0.1   &  2.1\\
(\phn$-$73, $+$1083)     &\phn4.2$\pm$0.2 &10.2$\pm$0.1     &0.5$\pm$0.1   &\phn8.0   &\phn0.5$\pm$0.1   &10.2$\pm$0.1      & 0.2$\pm$0.1   &  2.2 \\
(\phn$-$33, $+$1038)     &\phn2.3$\pm$0.7 &10.1$\pm$0.1     &0.5$\pm$0.1   &\phn4.7   &\phn2.2$\pm$0.3   &\phn9.9$\pm$0.1   & 1.6$\pm$0.3   &  1.3 \\
---                      &\phn5.0$\pm$0.8 &10.5$\pm$0.1     &1.3$\pm$0.1   &\phn3.7   &\phn0.6$\pm$0.1   &10.1$\pm$0.1      & 0.3$\pm$0.1   &  1.9\\
(\phn$-$33, \phn$+$995)  &\phn5.6$\pm$0.2 &10.2$\pm$0.1     &0.8$\pm$0.1   &\phn6.7   &\phn0.7$\pm$0.1   &10.2$\pm$0.1      & 0.4$\pm$0.1   &  1.6\\
(\phn$-$10, \phn$+$943)  &\phn7.8$\pm$0.4 &10.4$\pm$0.1     &1.1$\pm$0.1   &\phn7.2   &\phn1.4$\pm$0.2   &10.2$\pm$0.1      & 0.6$\pm$0.1   &  2.3\\
(\phn$-$23, \phn$+$885)  &\phn7.8$\pm$0.3 &10.2$\pm$0.1     &0.8$\pm$0.1   &\phn9.8   &\phn0.9$\pm$0.2   &10.3$\pm$0.1      & 0.4$\pm$0.1   &  2.1\\
(\phn$-$28, \phn$+$836)  &\phn6.7$\pm$0.2 &10.3$\pm$0.1     &0.6$\pm$0.1   &10.6      &\phn1.7$\pm$0.2   &10.3$\pm$0.1      & 0.7$\pm$0.1   &  2.2\\
(\phn$-$33, \phn$+$778)  &12.1$\pm$0.2    &10.3$\pm$0.1     &1.1$\pm$0.1   &11.1      &\phn1.5$\pm$0.2   &10.5$\pm$0.1      & 0.6$\pm$0.1   &  2.3\\
(\phn$-$23, \phn$+$730)  &12.1$\pm$0.3    &10.4$\pm$0.1     &1.1$\pm$0.1   &10.6      &\phn1.7$\pm$0.3   &10.5$\pm$0.1      & 0.7$\pm$0.2   &  1.3\\
(\phnn$-$4, \phn$+$678)  &\phn8.8$\pm$0.2 &10.8$\pm$0.1     &0.7$\pm$0.1   &11.8      &\phn0.9$\pm$0.1   &10.8$\pm$0.1      & 0.5$\pm$0.1   &  1.8\\
(\phn$-$38, \phn$+$626)  &\phn8.4$\pm$0.2 &10.6$\pm$0.1     &0.7$\pm$0.1   &11.1      &\phn0.5$\pm$0.1   &10.5$\pm$0.1      & 0.6$\pm$0.1   &  0.8\\
(\phn$-$33, \phn$+$568)  &\phn6.3$\pm$0.2 &10.5$\pm$0.1     &0.7$\pm$0.1   &\phn8.2   &\phn0.7$\pm$0.1   &10.7$\pm$0.1      & 0.6$\pm$0.2   &  1.1\\
(\phn$-$23, \phn$+$520)  &\phn9.2$\pm$0.2 &10.6$\pm$0.1     &1.0$\pm$0.1   &\phn8.8   &\phn0.5$\pm$0.1   &10.4$\pm$0.1      & 0.5$\pm$0.1   &  1.0\\
(\phn$-$13, \phn$+$473)  &12.9$\pm$0.5    &10.5$\pm$0.1     &0.8$\pm$0.1   &15.1      &\phn4.7$\pm$0.6   &10.4$\pm$0.1      & 2.1$\pm$0.3   &  2.2\\
---                      &\phn5.1$\pm$0.9 &12.0$\pm$0.1     &1.4$\pm$0.4   &\phn3.4   &\phn1.2$\pm$0.4   &12.1$\pm$0.1      & 0.8$\pm$0.2   &  1.5\\
(\phn$-$13, \phn$+$418)  &15.3$\pm$0.5    &10.5$\pm$0.1     &0.9$\pm$0.1   &15.3      &\phn2.4$\pm$1.5   &10.4$\pm$0.5      & 1.9$\pm$0.8   &  1.2\\
---                      &\phn6.9$\pm$0.5 &11.9$\pm$0.1     &1.1$\pm$0.1   &\phn5.9   &\phn0.6$\pm$1.4   &11.9$\pm$0.9      & 1.6$\pm$1.1   &  0.4\\
(\phn$-$13, \phn$+$359)  &\phn8.3$\pm$0.4 &10.6$\pm$0.1     &0.8$\pm$0.1   &\phn9.7   &\phn1.4$\pm$0.2   &10.5$\pm$0.1      & 0.9$\pm$0.3   &  1.0\\
(\phn$-$17, \phn$+$311)  &12.1$\pm$0.5    &10.4$\pm$0.1     &1.0$\pm$0.1   &10.9      &\phn2.4$\pm$0.3   &10.5$\pm$0.1      & 1.1$\pm$0.2   &  2.2\\
(\phn$-$31, \phn$+$253)  &15.7$\pm$0.2    &\phn9.6$\pm$0.1  &1.1$\pm$0.1   &13.6      &\phn1.1$\pm$0.1   &\phn9.7$\pm$0.1   & 0.8$\pm$0.1   &  1.3\\
\hline\noalign{\smallskip}
median                   &7.1             &10.6             &0.8           &8.5      &0.9               &10.4            &0.7            &  1.4\\
$\sigma$                 &                &                 &0.4           &         &                  &                &0.3            &  \\
mean                     &7.6$\pm$3.9     &10.6$\pm$0.6     &0.9$\pm$0.3   &8.5$\pm$3.8 &1.3$\pm$1.0    &10.5$\pm$0.7    &0.8$\pm$0.5    &  1.5$\pm$0.6 \\
$\sigma$                 &                &                 &0.4$\pm$0.1   &         &                  &                &0.4$\pm$0.2    &  \\
%-----------------------------------------------------------------------
\hline\noalign{\smallskip}
\multicolumn{9}{l}{Filament F1 --- inside the hub}\\
\hline\noalign{\smallskip}
%-----------------------------------------------------------------------
(\phn$-$12, \phn$+$213)  &\phn9.9$\pm$0.4 &\phn9.6$\pm$0.2  &0.9$\pm$0.2   &10.6      &\phn2.1$\pm$0.2   &\phn9.6$\pm$0.1   & 1.0$\pm$0.2   &  2.1\\
---                      &\phn7.7$\pm$0.4 &10.5$\pm$0.2     &1.4$\pm$0.2   &\phn5.1   &\phn1.3$\pm$0.2   &11.4$\pm$0.1      & 1.4$\pm$0.3   &  0.9\\
(\phn$-$13, \phn$+$173)  &20.4$\pm$0.5    &\phn9.7$\pm$0.1  &1.2$\pm$0.1   &15.6      &\phn0.8$\pm$0.4   &\phn9.3$\pm$0.1   & 0.4$\pm$0.1   &  2.0\\
---                      &\phn3.9$\pm$0.5 &11.2$\pm$0.1     &1.0$\pm$0.1   &\phn3.8   &\phn2.3$\pm$0.6   &\phn9.8$\pm$0.1   & 1.0$\pm$0.2   &  2.2\\
(\phnn$-$3, \phn$+$128)  &33.6$\pm$0.1    &\phn9.6$\pm$0.1  &1.6$\pm$0.1   &20.4      &\phn6.7$\pm$0.8   &\phn9.8$\pm$0.1   & 3.9$\pm$0.4   &  1.6\\
---                      &\phn4.3$\pm$0.4 &11.3$\pm$0.1     &1.1$\pm$0.1   &\phn3.6   &\phn2.3$\pm$0.7   &\phn9.7$\pm$0.1   & 1.3$\pm$0.2   &  1.7\\ 
(\phn$+$18, \phnn$+$73)  &33.4$\pm$0.9    &\phn9.4$\pm$0.1  &5.7$\pm$0.2   &\phn5.5   &\phn0.5$\pm$0.9   &\phn9.4$\pm$1.4   & 2.9$\pm$1.0   &  0.2\\
---                      &29.1$\pm$1.0    &\phn9.6$\pm$0.1  &1.8$\pm$0.1   &15.4      &\phn4.9$\pm$0.9   &10.5$\pm$0.1      & 2.3$\pm$0.2   &  2.0\\
(\phn$+$56, \phnn$+$25)  &\phn5.8$\pm$0.5 &11.0$\pm$0.1     &1.1$\pm$0.1   &\phn4.8   &\phn3.3$\pm$0.1   &10.2$\pm$0.1      & 1.3$\pm$0.1   &  2.5\\
---                      &36.3$\pm$0.7    &10.2$\pm$0.1     &3.2$\pm$0.1   &10.7      &\ldots            &\ldots            & \ldots        & \ldots\\
(\phn$+$98, \phnn$-$13)  &\phn7.5$\pm$0.2 &11.0$\pm$0.1     &3.8$\pm$0.1   &\phn1.8   &\phn1.4$\pm$0.1   &10.9$\pm$0.1      & 0.9$\pm$0.1   &  1.5\\
---                      &26.8$\pm$0.1    &10.2$\pm$0.1     &1.7$\pm$0.1   &14.5      &\phn0.6$\pm$0.1   &15.1$\pm$0.1      & 1.2$\pm$0.3   &  0.5\\ 
($+$120,    \phnn$-$66)  &15.2$\pm$0.5    &10.8$\pm$0.2     &1.4$\pm$0.2   &10.5      &10.1$\pm$0.3      &11.2$\pm$0.1      & 2.7$\pm$0.1   &  3.6\\
---                      &15.8$\pm$0.5    &14.9$\pm$0.2     &2.2$\pm$0.2   &\phn6.8   &\phn5.4$\pm$0.1   &14.2$\pm$0.1      & 2.5$\pm$0.1   &  2.0\\
---                      &12.7$\pm$0.5    &12.4$\pm$0.2     &5.5$\pm$0.2   &\phn2.2   &\ldots            &\ldots            & \ldots        & \ldots\\
(\phn$+$88, \phnn$-$98)  &31.7$\pm$0.3    &10.8$\pm$0.1     &2.3$\pm$0.1   &13.1      &\phn3.8$\pm$0.3   &11.1$\pm$0.1      & 1.2$\pm$0.1   &  2.9\\
---                      &11.5$\pm$0.4    &13.7$\pm$0.1     &2.2$\pm$0.1   &\phn5.1   &\phn5.4$\pm$0.1   &12.5$\pm$0.3      & 5.6$\pm$0.4   &  0.9\\
(\phn$+$38, \phn$-$118)  &12.3$\pm$0.5    &11.1$\pm$0.1     &1.1$\pm$0.1   &10.4      &\phn3.2$\pm$0.5   &10.4$\pm$0.0      & 1.7$\pm$0.2   &  1.7\\
---                      &28.4$\pm$0.6    &11.8$\pm$0.1     &4.5$\pm$0.1   &\phn5.9   &\phn3.4$\pm$0.5   &12.6$\pm$0.1      & 2.5$\pm$0.3   &  1.3\\
(\phnn$-$3, \phn$-$118)  &20.4$\pm$0.5    &10.7$\pm$0.1     &1.8$\pm$0.1   &10.5      &\phn3.4$\pm$0.8   &10.8$\pm$0.2      & 2.0$\pm$0.4   &  1.6\\
---                      &\phn9.9$\pm$0.3 &12.5$\pm$0.1     &1.1$\pm$0.1   &\phn8.4   &\ldots            &\ldots            & \ldots        & \ldots\\
---                      &\phn9.4$\pm$0.8 &13.2$\pm$0.2     &6.0$\pm$0.3   &\phn1.5   &\ldots            &\ldots            & \ldots        & \ldots\\
(\phn$-$48, \phn$-$113)  &22.0$\pm$0.7    &10.3$\pm$0.1     &1.9$\pm$0.1   &10.8      &\phn3.1$\pm$0.7   &12.7$\pm$0.2      & 1.6$\pm$0.3   &  1.9\\
---                      &21.5$\pm$0.7    &12.3$\pm$0.1     &1.4$\pm$0.1   &14.6      &\ldots            &\ldots            & \ldots        & \ldots\\
(\phn$-$83, \phnn$-$98)  &39.3$\pm$0.5    &11.2$\pm$0.1     &3.4$\pm$0.1   &10.8      &\phn1.7$\pm$0.5   &11.1$\pm$0.3      & 2.6$\pm$0.7   &  0.7\\
%-----------------------------------------------------------------------
\hline\noalign{\smallskip}
\multicolumn{9}{l}{Filament F2 --- outside the hub}\\
\hline\noalign{\smallskip}
%-----------------------------------------------------------------------
($+$743, \phn$+$568)    &\phn4.1$\pm$0.3  &\phn9.0$\pm$0.1  &0.7$\pm$0.1   &\phn5.4   &\phn1.3$\pm$0.3   &\phn8.1$\pm$0.1   & 0.7$\pm$0.2   & 1.8\\ 
($+$703, \phn$+$533)    &\phn4.9$\pm$0.2  &\phn8.9$\pm$0.1  &0.6$\pm$0.1   &\phn7.7   &\phn1.3$\pm$0.3   &\phn9.3$\pm$0.2   & 1.6$\pm$0.4   & 0.8\\ 
($+$662, \phn$+$489)    &\phn7.5$\pm$0.2  &\phn8.9$\pm$0.1  &0.7$\pm$0.1   &\phn9.6   &\phn0.5$\pm$0.2   &\phn8.9$\pm$0.1   & 0.3$\pm$0.1   & 1.8\\ 
($+$653, \phn$+$443)    &\phn5.8$\pm$0.3  &\phn8.9$\pm$0.1  &0.6$\pm$0.1   &\phn9.5   &\phn0.6$\pm$0.2   &\phn9.0$\pm$0.1   & 0.3$\pm$0.1   & 1.8\\ 
($+$598, \phn$+$438)    &\phn3.7$\pm$0.2  &\phn8.9$\pm$0.1  &1.2$\pm$0.1   &\phn3.0   &\phn1.0$\pm$0.1   &\phn8.9$\pm$0.1   & 0.4$\pm$0.1   & 2.1\\ 
---                     &\phn5.6$\pm$0.1  &\phn8.9$\pm$0.1  &0.6$\pm$0.1   &\phn9.0   &\ldots            &\ldots            & \ldots        & \ldots\\
($+$583, \phn$+$383)    &\phn5.5$\pm$0.4  &\phn8.7$\pm$0.1  &0.8$\pm$0.1   &\phn6.7   &\phn0.8$\pm$0.4   &\phn9.2$\pm$0.2   & 0.9$\pm$0.6   & 0.9\\ 
---                     &\phn4.4$\pm$1.3  &11.8$\pm$1.8     &9.5$\pm$3.1   &\phn0.4   &\phn1.1$\pm$0.4   &10.7$\pm$0.2      & 1.1$\pm$0.5   & 1.0\\ 
($+$525, \phn$+$363)    &\phn9.0$\pm$0.3  &\phn8.4$\pm$0.1  &0.9$\pm$0.1   &\phn9.2   &\phn0.6$\pm$0.1   &\phn8.1$\pm$0.5   & 0.9$\pm$1.6   & 0.6\\
($+$468, \phn$+$353)    &\phn4.1$\pm$0.2  &\phn8.0$\pm$0.1  &0.5$\pm$0.1   &\phn7.5   &\phn1.0$\pm$0.3   &\phn7.2$\pm$0.1   & 0.9$\pm$0.4   & 1.1\\
---                     &\phn6.4$\pm$0.3  &\phn8.3$\pm$0.1  &1.0$\pm$0.1   &\phn5.8   &\phn1.2$\pm$0.2   &\phn8.1$\pm$0.1   & 0.4$\pm$0.1   & 2.9\\ 
($+$424, \phn$+$314)    &\phn8.2$\pm$0.3  &\phn8.2$\pm$0.1  &0.6$\pm$0.1   &12.8      &\phn1.3$\pm$0.2   &\phn8.3$\pm$0.1   & 0.6$\pm$0.1   & 2.1\\ 
---                     &\phn4.0$\pm$0.1  &\phn8.6$\pm$0.1  &0.7$\pm$0.1   &\phn5.7   &\ldots            &\ldots            & \ldots        & \ldots\\
($+$373, \phn$+$278)    &\phn6.8$\pm$0.1  &\phn8.8$\pm$0.1  &0.8$\pm$0.1   &\phn7.9   &\phn0.9$\pm$0.1   &\phn8.6$\pm$0.1   & 0.4$\pm$0.1   & 1.9\\ 
---                     &\phn4.0$\pm$0.1  &\phn8.4$\pm$0.1  &0.5$\pm$0.1   &\phn7.4   &\ldots            &\ldots            & \ldots        & \ldots\\
($+$318, \phn$+$263)    &\phn6.7$\pm$0.1  &\phn8.8$\pm$0.1  &1.2$\pm$0.1   &\phn5.4   &\phn1.0$\pm$0.2   &\phn8.6$\pm$0.1   & 0.6$\pm$0.2   & 1.7\\ 
---                     &\phn4.6$\pm$0.3  &\phn8.6$\pm$0.1  &0.6$\pm$0.1   &\phn7.4   &\ldots            &\ldots            & \ldots        & \ldots\\
($+$287, \phn$+$282)    &\phn5.3$\pm$0.4  &\phn8.9$\pm$0.2  &1.2$\pm$0.2   &\phn4.3   &\phn1.1$\pm$0.2   &\phn8.9$\pm$0.1   & 0.6$\pm$0.1   & 1.6\\ 
---                     &\phn4.9$\pm$0.4  &\phn8.9$\pm$0.2  &0.5$\pm$0.2   &\phn8.7   &\ldots            &\ldots            & \ldots        & \ldots\\
($+$253, \phn$+$233)    &10.3$\pm$0.2     &\phn9.3$\pm$0.1  &0.9$\pm$0.1   &10.5      &\phn1.5$\pm$0.1   &\phn9.1$\pm$0.1   & 0.9$\pm$0.1   & 1.7\\ 
---                     &\phn4.2$\pm$0.1  &\phn8.9$\pm$0.1  &0.8$\pm$0.1   &\phn5.3   &\ldots            &\ldots            & \ldots        & \ldots\\
($+$223, \phn$+$203)    &13.0$\pm$2.2     &\phn9.3$\pm$0.1  &0.9$\pm$0.1   &14.3      &\phn1.6$\pm$0.3   &\phn9.1$\pm$0.1   & 0.7$\pm$0.2   & 2.3\\ 
---                     &\phn2.3$\pm$2.1  &10.0$\pm$0.3     &0.8$\pm$0.3   &\phn2.7   &\ldots            &\ldots            & \ldots        & \ldots\\
($+$203, \phn$+$173)    &\phn4.7$\pm$0.1  &10.2$\pm$0.1     &1.1$\pm$0.2   &\phn4.2   &\phn1.1$\pm$0.2   &10.1$\pm$0.1      & 0.8$\pm$0.2   & 1.3\\ 
---                     &\phn8.5$\pm$0.3  &10.1$\pm$0.1     &0.8$\pm$0.1   &10.1      &\ldots            &\ldots            & \ldots        & \ldots\\
\hline\noalign{\smallskip}
median                  &5.4              &8.9              &0.8           &7.4       &1.0               &8.9               &0.7            & 1.7\\
$\sigma$                &                 &                 &0.3           &          &                  &                  &0.3            & \\
mean                    &5.9$\pm$2.4      &9.0$\pm$0.8      &1.1$\pm$1.1   &7.2$\pm$3.2 &1.0$\pm$0.4     &8.9$\pm$0.8       &0.7$\pm$0.3    & 1.5$\pm$0.6 \\
$\sigma$                &                 &                 &0.5$\pm$0.5   &          &                  &                  &0.3$\pm$0.1    & \\
%-----------------------------------------------------------------------
\hline\noalign{\smallskip}
\multicolumn{9}{l}{Filament F2 --- inside the hub}\\
\hline\noalign{\smallskip}
%-----------------------------------------------------------------------
($+$163,    \phn$+$143)  &\phn7.1$\pm$1.9  &\phn9.9$\pm$0.1 &1.4$\pm$0.1   &\phn4.7   &\phn1.0$\pm$0.1   &10.1$\pm$0.1      & 0.6$\pm$0.1   & 1.7\\ 
---                      &\phn8.5$\pm$2.0  &10.1$\pm$0.1    &0.8$\pm$0.1   &\phn9.8   &\phn0.2$\pm$0.1   &10.7$\pm$0.1      & 0.4$\pm$0.2   & 0.4\\ 
($+$133,    \phn$+$108)  &\phn6.9$\pm$0.2  &10.4$\pm$0.1    &0.7$\pm$0.1   &\phn8.7   &\phn1.6$\pm$0.3   &10.3$\pm$0.1      & 0.9$\pm$0.2   & 1.8\\ 
---                      &\phn6.3$\pm$0.2  &10.4$\pm$0.1    &0.8$\pm$0.2   &\phn7.2   &\phn0.3$\pm$0.2   &11.7$\pm$0.2      & 0.5$\pm$0.3   & 0.6\\ 
($+$103,    \phnn$+$83)  &18.5$\pm$0.2     &10.7$\pm$0.1    &1.2$\pm$0.1   &14.9      &\phn1.3$\pm$0.3   &10.8$\pm$0.1      & 0.7$\pm$0.1   & 1.6\\ 
---                      &\phn5.4$\pm$0.1  &\phn9.6$\pm$0.1 &1.0$\pm$0.1   &\phn5.1   &\phn1.7$\pm$0.2   &10.6$\pm$0.2      & 1.6$\pm$0.4   & 1.0\\ 
(\phn$+$73, \phnn$+$58)  &47.2$\pm$1.2     &\phn9.8$\pm$0.2 &3.4$\pm$0.2   &13.2      &\phn1.6$\pm$0.3   &\phn9.5$\pm$0.1   & 1.5$\pm$0.3   & 1.0\\ 
---                      &14.6$\pm$1.2     &11.2$\pm$0.2    &1.5$\pm$0.2   &\phn9.1   &\phn2.8$\pm$0.2   &11.0$\pm$0.1      & 1.0$\pm$0.1   & 2.6\\ 
%-----------------------------------------------------------------------
\hline\noalign{\smallskip}
\multicolumn{9}{l}{Filament F3 --- outside the hub}\\
\hline\noalign{\smallskip}
%-----------------------------------------------------------------------
($+$978,    \phnn$+$13)  &\phn2.7$\pm$0.5  &\phn9.2$\pm$0.1 &0.8$\pm$0.1   &\phn3.4   &\phn0.5$\pm$0.1   &\phn8.6$\pm$0.1   & 0.5$\pm$0.1   & 0.9\\
---                      &\phn4.5$\pm$0.5  &\phn8.4$\pm$0.1 &0.7$\pm$0.1   &\phn5.9   &\ldots            &\ldots            & \ldots        & \ldots\\
($+$943,    \phnnn$-$8)  &\phn6.8$\pm$1.1  &\phn9.0$\pm$0.1 &1.2$\pm$0.1   &\phn5.4   &\phn0.5$\pm$0.1   &\phn8.2$\pm$0.1   & 0.4$\pm$0.1   & 1.1\\
---                      &\phn3.0$\pm$1.0  &\phn8.3$\pm$0.1 &0.6$\pm$0.1   &\phn4.5   &\phn0.3$\pm$0.1   &\phn8.9$\pm$0.1   & 0.5$\pm$0.2   & 0.6\\
($+$893,    \phnn$-$28)  &\phn7.2$\pm$0.7  &\phn9.3$\pm$0.1 &1.0$\pm$0.1   &\phn6.5   &\phn0.9$\pm$0.1   &\phn8.2$\pm$0.1   & 0.5$\pm$0.1   & 1.9\\
---                      &\phn5.0$\pm$0.6  &\phn8.3$\pm$0.1 &0.7$\pm$0.1   &\phn6.4   &\phn0.8$\pm$0.2   &\phn9.4$\pm$0.1   & 0.7$\pm$0.2   & 1.0\\
($+$843,    \phnn$-$38)  &\phn7.9$\pm$0.7  &\phn9.2$\pm$0.1 &1.0$\pm$0.1   &\phn7.6   &\phn2.8$\pm$0.8   &\phn8.5$\pm$0.2   & 1.3$\pm$0.3   & 2.0\\
---                      &\phn4.9$\pm$0.7  &\phn8.4$\pm$0.1 &0.7$\pm$0.1   &\phn6.5   &\phn1.3$\pm$0.8   &\phn9.3$\pm$0.1   & 0.7$\pm$0.2   & 1.9\\
($+$813,    \phnn$-$38)  &\phn8.8$\pm$0.9  &\phn8.6$\pm$0.1 &0.9$\pm$0.1   &\phn9.3   &\phn3.1$\pm$0.9   &\phn8.6$\pm$0.2   & 1.2$\pm$0.3   & 2.5\\
---                      &\phn4.2$\pm$0.8  &\phn9.4$\pm$0.1 &0.6$\pm$0.1   &\phn6.4   &\phn1.5$\pm$0.8   &\phn9.4$\pm$0.1   & 0.6$\pm$0.1   & 2.3\\
($+$758,    \phnn$-$53)  &\phn3.0$\pm$0.4  &\phn8.9$\pm$0.2 &0.5$\pm$0.2   &\phn6.1   &\phn2.5$\pm$0.2   &\phn9.2$\pm$0.1   & 1.1$\pm$0.1   & 2.3\\
---                      &\phn7.5$\pm$0.4  &\phn9.4$\pm$0.2 &0.9$\pm$0.2   &\phn7.6   &\ldots            &\ldots            & \ldots        & \ldots\\
($+$703,    \phnn$-$73)  &\phn1.0$\pm$0.4  &\phn8.9$\pm$0.1 &0.3$\pm$0.1   &\phn3.0   &\phn2.2$\pm$0.2   &\phn9.0$\pm$0.1   & 0.7$\pm$0.1   & 3.0\\
---                      &\phn8.2$\pm$0.5  &\phn9.2$\pm$0.1 &0.9$\pm$0.1   &\phn8.2   &\ldots            &\ldots            & \ldots        & \ldots\\
($+$698,    \phn$-$113)  &\phn2.9$\pm$0.3  &\phn9.2$\pm$0.2 &1.2$\pm$0.2   &\phn2.3   &\phn1.9$\pm$0.2   &\phn9.5$\pm$0.1   & 1.4$\pm$0.2   & 1.3\\
---                      &\phn4.9$\pm$0.3  &\phn9.5$\pm$0.2 &0.9$\pm$0.2   &\phn5.3   &\ldots            &\ldots            & \ldots        & \ldots\\
($+$648,    \phn$-$128)  &\phn3.6$\pm$0.8  &\phn8.8$\pm$0.1 &0.6$\pm$0.1   &\phn6.2   &\phn1.6$\pm$0.1   &\phn9.5$\pm$0.1   & 0.7$\pm$0.1   & 2.3\\
---                      &\phn8.7$\pm$0.8  &\phn9.5$\pm$0.1 &0.8$\pm$0.1   &\phn9.8   &\ldots            &\ldots            & \ldots        & \ldots\\
($+$607,    \phn$-$118)  &\phn3.8$\pm$1.5  &\phn9.3$\pm$0.1 &0.9$\pm$0.2   &\phn4.1   &\phn2.3$\pm$0.4   &\phn9.5$\pm$0.1   & 0.7$\pm$0.1   & 3.3\\
---                      &\phn5.3$\pm$1.6  &\phn9.7$\pm$0.1 &0.8$\pm$0.1   &\phn6.1   &\phn1.8$\pm$0.7   &10.0$\pm$0.3      & 1.4$\pm$0.8   & 1.1\\
($+$553,    \phn$-$113)  &\phn0.8$\pm$0.5  &11.0$\pm$0.51   &1.7$\pm$0.3   &\phn0.5   &\phn1.4$\pm$0.2   &\phn9.6$\pm$0.1   & 0.5$\pm$0.1   & 2.5\\
---                      &11.3$\pm$0.6     &\phn9.8$\pm$0.1 &1.1$\pm$0.1   &\phn9.4   &\ldots            &\ldots            & \ldots        & \ldots\\
($+$498,    \phnn$-$93)  &12.9$\pm$0.3     &10.0$\pm$0.1    &1.1$\pm$0.1   &10.7      &\phn1.8$\pm$0.2   &10.0$\pm$0.1      & 0.9$\pm$0.1   & 2.0\\
($+$440,    \phnn$-$88)  &10.3$\pm$0.2     &10.2$\pm$0.1    &0.8$\pm$0.1   &11.9      &\phn1.3$\pm$0.2   &10.2$\pm$0.1      & 0.5$\pm$0.1   & 2.5\\
($+$379,    \phnn$-$98)  &10.5$\pm$0.2     &10.3$\pm$0.1    &0.9$\pm$0.1   &11.1      &\phn1.7$\pm$0.2   &10.3$\pm$0.1      & 0.7$\pm$0.1   & 2.3\\
($+$310,    \phnn$-$98)  &13.2$\pm$0.4     &10.6$\pm$0.1    &1.3$\pm$0.1   &\phn9.6   &\phn1.0$\pm$0.2   &10.0$\pm$0.1      & 0.4$\pm$0.1   & 2.4\\
---                      &\phn1.7$\pm$0.4  &15.5$\pm$0.1    &1.2$\pm$0.4   &\phn1.3   &\phn1.5$\pm$0.4   &10.9$\pm$0.1      & 1.1$\pm$0.3   & 1.4\\
($+$283,    \phn$-$133)  &15.5$\pm$0.1     &10.5$\pm$0.1    &1.1$\pm$0.1   &14.2      &\phn2.0$\pm$0.1   &10.6$\pm$0.1      & 0.8$\pm$0.1   & 2.3\\ 
---                      &\phn3.4$\pm$0.1  &16.1$\pm$0.1    &1.6$\pm$0.1   &\phn2.0   &\ldots            &\ldots            & \ldots        & \ldots\\
($+$243,    \phn$-$158)  &\phn9.6$\pm$0.1  &10.8$\pm$0.1    &0.9$\pm$0.1   &10.6      &\phn1.4$\pm$0.1   &10.8$\pm$0.1      & 0.5$\pm$0.1   & 2.7\\
---                      &\phn1.4$\pm$0.1  &14.7$\pm$0.1    &1.3$\pm$0.2   &\phn1.0   &\ldots            &\ldots            & \ldots        & \ldots\\
\hline\noalign{\smallskip}
median &4.9  &9.3  &0.9   &6.6      &1.6  &9.5   &0.7 &2.3\\
$\sigma$&  &   &0.4   &     &  &     &0.3 &\\
mean   &6.1$\pm$3.9 &9.8$\pm$1.6 &0.9$\pm$0.4 &6.6$\pm$3.5   &1.6$\pm$0.7  &9.5$\pm$0.8  &0.8$\pm$0.3   &2.0$\pm$0.7 \\
$\sigma$&  &   &0.4$\pm$0.2    &     &  &      &0.3$\pm$0.1  &\\
%-----------------------------------------------------------------------
\hline\noalign{\smallskip}
\multicolumn{9}{l}{Filament F3 --- inside the hub}\\
\hline\noalign{\smallskip}
%-----------------------------------------------------------------------
($+$188,    \phn$-$148)  &12.1$\pm$0.1     &10.9$\pm$0.1    &1.1$\pm$0.1   &10.0      &\phn1.5$\pm$0.1   &10.9$\pm$0.1      & 0.8$\pm$0.1   & 1.7\\
---                      &\phn2.0$\pm$0.1  &14.8$\pm$0.1    &1.3$\pm$0.1   &1.43      &\ldots            &\ldots            & \ldots        & \ldots\\
($+$123,    \phn$-$148)  &12.6$\pm$0.6     &10.4$\pm$0.1    &3.5$\pm$0.2   &\phn3.3   &\phn0.4$\pm$0.1   &10.7$\pm$0.1      & 0.3$\pm$0.1   & 1.2\\
---                      &11.7$\pm$0.5     &10.8$\pm$0.1    &1.2$\pm$0.1   &\phn8.8   &\phn0.8$\pm$0.1   &11.4$\pm$0.1      & 0.6$\pm$0.1   & 1.3\\
(\phn$+$83, \phn$-$158)  &28.7$\pm$0.8     &10.8$\pm$0.1    &2.3$\pm$0.1   &11.6      &\phn2.0$\pm$0.4   &11.0$\pm$0.1      & 1.1$\pm$0.1   & 1.8\\
---                      &\phn7.1$\pm$0.7  &13.7$\pm$0.1    &2.0$\pm$0.2   &\phn3.4   &\phn0.2$\pm$0.4   &11.2$\pm$0.1      & 0.4$\pm$0.4   & 0.5\\   
%-----------------------------------------------------------------------
\hline\noalign{\smallskip}
\multicolumn{9}{l}{Filament F4 --- outside the hub}\\
\hline\noalign{\smallskip}
%-----------------------------------------------------------------------
($+$473,    \phn$-$373)  &\phn4.5$\pm$0.2  &10.0$\pm$0.1    &0.7$\pm$0.1   &\phn5.8   &1.3$\pm$0.3       &10.6$\pm$0.3      & 2.0$\pm$0.4   & 0.6\\
($+$420,    \phn$-$368)  &\phn3.5$\pm$0.3  &\phn9.9$\pm$01  &0.6$\pm$0.1   &\phn5.6   &0.9$\pm$0.3       &\phn9.4$\pm$0.1   & 1.0$\pm$0.4   & 0.8\\
($+$388,    \phn$-$368)  &\phn5.7$\pm$0.2  &10.1$\pm$0.1    &0.7$\pm$0.1   &\phn8.1   &1.2$\pm$0.2       &10.1$\pm$0.1      & 0.7$\pm$0.2   & 1.7\\
($+$358,    \phn$-$338)  &\phn5.6$\pm$0.3  &10.2$\pm$0.2    &0.7$\pm$0.1   &\phn7.5   &0.5$\pm$0.3       &10.5$\pm$0.2      & 0.6$\pm$0.3   & 0.7\\
($+$318,    \phn$-$298)  &\phn6.6$\pm$0.2  &10.3$\pm$0.1    &0.7$\pm$0.1   &\phn9.1   &1.0$\pm$0.2       &10.4$\pm$0.1      & 0.4$\pm$0.1   & 2.4\\
($+$288,    \phn$-$278)  &\phn7.2$\pm$0.2  &10.4$\pm$0.1    &0.7$\pm$0.1   &\phn9.2   &0.7$\pm$0.2       &10.5$\pm$0.1      & 0.6$\pm$0.1   & 1.1\\
($+$268,    \phn$-$253)  &\phn8.0$\pm$0.2  &10.5$\pm$0.1    &0.7$\pm$0.1   &11.4      &1.5$\pm$0.2       &10.5$\pm$0.1      & 0.5$\pm$0.1   & 3.0\\
($+$218,    \phn$-$258)  &\phn9.8$\pm$0.1  &10.6$\pm$0.1    &0.8$\pm$0.1   &11.3      &1.1$\pm$0.1       &10.7$\pm$0.1      & 0.5$\pm$0.1   & 2.3\\
($+$178,    \phn$-$243)  &\phn8.7$\pm$0.3  &10.8$\pm$0.1    &0.8$\pm$0.1   &10.5      &1.0$\pm$0.2       &10.8$\pm$0.1      & 0.5$\pm$0.1   & 2.0\\
($+$138,    \phn$-$233)  &\phn8.2$\pm$0.3  &10.8$\pm$0.1    &0.7$\pm$0.1   &10.7      &1.4$\pm$0.2       &10.8$\pm$0.1      & 0.4$\pm$0.1   & 2.9\\
\hline\noalign{\smallskip}
median  &6.9   &10.4    &0.7  &9.2  &1.1  &10.5  &0.5 &1.8\\
$\sigma$&    &     &0.3  &  &  &   &0.2 &\\
mean &6.8$\pm$2.0&10.4$\pm$0.3 &0.7$\pm$0.1 &8.9$\pm$2.2    &1.0$\pm$0.3  &10.4$\pm$0.4  &0.7$\pm$0.5 &1.8$\pm$0.9 \\
$\sigma$&    &     &0.3$\pm$0.1 &  &  &    &0.3$\pm$0.2 &\\
%-----------------------------------------------------------------------
\hline\noalign{\smallskip}
\multicolumn{9}{l}{Filament F4 --- inside the hub}\\
\hline\noalign{\smallskip}
%-----------------------------------------------------------------------
(\phn$+$93, \phn$-$213)  &12.9$\pm$0.2     &10.6$\pm$0.1    &1.3$\pm$0.1   &\phn9.4   &2.1$\pm$0.2       &10.8$\pm$0.1      & 1.6$\pm$0.2   & 1.3\\
(\phn$+$63, \phn$-$188)  &18.5$\pm$0.3     &10.5$\pm$0.1    &1.8$\pm$0.1   &\phn9.5   &1.2$\pm$0.3       &10.0$\pm$0.1      & 1.0$\pm$0.3   & 1.1\\
---                      &\ldots           &\ldots          &\ldots        &\ldots    &0.8$\pm$0.3       &10.9$\pm$0.1      & 0.5$\pm$0.1   & 1.5\\
(\phn$+$33, \phn$-$168)  &19.8$\pm$0.7     &10.8$\pm$0.1    &2.9$\pm$0.1   &\phn6.5   &0.5$\pm$0.1       &10.6$\pm$0.1      & 0.7$\pm$0.1   & 0.74\\
---                      &\phn9.4$\pm$0.7  &10.7$\pm$0.1    &1.2$\pm$0.1   &\phn7.7   &2.4$\pm$0.1       &10.7$\pm$0.1      & 1.4$\pm$0.1   & 1.6\\ 
%-----------------------------------------------------------------------
\hline\noalign{\smallskip}
\multicolumn{9}{l}{Filament F5 --- outside the hub}\\
\hline\noalign{\smallskip}
%-----------------------------------------------------------------------
(\phn$+$53, \phn$-$723)  &\phn7.7$\pm$0.2  &10.9$\pm$0.1    &1.1$\pm$0.1   &\phn6.6   &0.9$\pm$0.2       &10.6$\pm$0.1      & 1.5$\pm$0.3   & 0.6\\
(\phn$+$27, \phn$-$669)  &\phn4.8$\pm$0.6  &11.2$\pm$0.1    &1.1$\pm$0.1   &\phn4.0   &1.5$\pm$0.1       &10.3$\pm$0.1      & 2.0$\pm$0.2   & 0.7\\
---                      &\phn2.7$\pm$0.5  &10.7$\pm$0.1    &0.5$\pm$0.1   &\phn4.9   &\ldots            &\ldots            & \ldots        & \ldots\\
(\phnn$+$3, \phn$-$643)  &\phn3.7$\pm$0.1  &11.1$\pm$0.1    &1.1$\pm$0.1   &\phn3.4   &0.4$\pm$0.1       &11.8$\pm$0.1      & 0.7$\pm$0.2   & 0.5\\
---                      &\phn2.7$\pm$0.1  &10.6$\pm$0.1    &0.5$\pm$0.1   &\phn5.2   &\ldots            &\ldots            & \ldots        & \ldots\\
(\phn$+$28, \phn$-$608)  &\phn4.1$\pm$0.2  &11.3$\pm$0.1    &0.7$\pm$0.1   &\phn5.8   &1.4$\pm$0.2       &11.2$\pm$0.1      & 1.3$\pm$0.2   & 1.0\\
---                      &\phn4.5$\pm$0.2  &10.5$\pm$0.1    &0.6$\pm$0.1   &\phn7.2   &\ldots            &\ldots            & \ldots        & \ldots\\
(\phn$+$75, \phn$-$568)  &\phn7.2$\pm$0.2  &10.7$\pm$0.1    &0.6$\pm$0.1   &11.8      &0.6$\pm$0.1       &10.9$\pm$0.1      & 0.5$\pm$0.1   & 1.3\\
(\phn$+$63, \phn$-$528)  &\phn6.1$\pm$0.2  &10.9$\pm$0.1    &0.6$\pm$0.1   &10.2      &1.8$\pm$0.2       &10.5$\pm$0.1      & 1.6$\pm$0.2   & 1.1\\
(\phn$+$13, \phn$-$493)  &\phn3.9$\pm$0.3  &10.9$\pm$0.1    &0.7$\pm$0.1   &\phn5.3   &0.5$\pm$0.1       &11.1$\pm$0.1      & 0.9$\pm$0.3   & 0.5\\
(\phn$-$18, \phn$-$468)  &\phn5.9$\pm$0.2  &11.0$\pm$0.1    &0.5$\pm$0.1   &10.7      &0.3$\pm$0.1       &11.0$\pm$0.1      & 0.3$\pm$0.2   & 0.9\\
(\phn$-$23, \phn$-$408)  &\phn4.3$\pm$0.2  &11.1$\pm$0.1    &0.7$\pm$0.1   &\phn5.5   &0.5$\pm$0.1       &10.9$\pm$0.1      & 1.0$\pm$0.2   & 0.5\\
---                      &\phn1.3$\pm$0.3  &12.7$\pm$0.1    &1.1$\pm$0.2   &\phn1.1   &\ldots            &\ldots            & \ldots        & \ldots\\
(\phn$-$28, \phn$-$350)  &\phn8.9$\pm$0.5  &11.1$\pm$0.1    &0.8$\pm$0.1   &10.9      &0.7$\pm$0.1       &11.1$\pm$0.1      & 0.4$\pm$0.1   & 1.6\\
---                      &\phn2.9$\pm$0.6  &12.1$\pm$0.1    &0.8$\pm$0.2   &\phn3.3   &0.5$\pm$0.1       &11.8$\pm$0.1      & 0.5$\pm$0.1   & 1.0\\
(\phn$-$43, \phn$-$313)  &\phn8.9$\pm$0.3  &10.5$\pm$0.1    &0.8$\pm$0.1   &11.3      &0.8$\pm$0.4       &11.0$\pm$0.1      & 0.8$\pm$0.2   & 1.1\\
---                      &\phn8.2$\pm$0.6  &12.0$\pm$0.1    &1.6$\pm$0.1   &\phn4.9   &1.8$\pm$0.4       &12.1$\pm$0.2      & 1.4$\pm$0.3   & 1.1\\
(\phn$-$63, \phn$-$268)  &10.2$\pm$0.9     &10.5$\pm$0.1    &1.3$\pm$0.1   &\phn7.2   &0.4$\pm$0.1       &10.4$\pm$0.1      & 0.5$\pm$0.1   & 0.9\\
---                      &\phn7.8$\pm$0.6  &10.5$\pm$0.2    &3.2$\pm$0.4   &\phn2.3   &0.7$\pm$0.1       &11.8$\pm$0.1      & 1.0$\pm$0.2   & 0.7\\
\hline\noalign{\smallskip}
median  &5.4  &10.9   &0.8  &5.6   &0.7  &11.0  &1.0 &0.9\\
$\sigma$&   &  &0.3    &  &  &  &0.4 &\\
mean &5.6$\pm$2.6  &11.1$\pm$0.6   &0.9$\pm$0.6  &6.4$\pm$3.2  &0.8$\pm$0.5  &11.2$\pm$0.6  &1.9$\pm$0.5 &0.9$\pm$0.3 \\
$\sigma$&   &  &0.4$\pm$0.3  &  &  &    &0.4$\pm$0.1 &\\
%-----------------------------------------------------------------------
\hline\noalign{\smallskip}
\multicolumn{9}{l}{Filament F5 --- inside the hub}\\
\hline\noalign{\smallskip}
%-----------------------------------------------------------------------
(\phn$-$48, \phn$-$218)  &27.2$\pm$0.8     &10.9$\pm$0.2    &1.6$\pm$0.2   &16.0      &2.6$\pm$0.5       &10.8$\pm$0.1      & 0.9$\pm$0.1   & 2.8\\
(\phn$-$43, \phn$-$183)  &24.8$\pm$0.5     &10.8$\pm$0.1    &1.6$\pm$0.1   &14.7      &1.9$\pm$1.9       &10.8$\pm$0.1      & 1.0$\pm$0.3   & 1.9\\
---                      &\phn5.3$\pm$0.5  &12.3$\pm$0.1    &1.2$\pm$0.1   &\phn4.3   &2.6$\pm$1.1       &10.6$\pm$0.3      & 2.2$\pm$0.5   & 1.1\\
(\phn$-$73, \phn$-$153)  &23.1$\pm$0.3     &10.6$\pm$0.1    &2.3$\pm$0.1   &\phn9.4   &9.6$\pm$0.3       &11.2$\pm$0.1      & 2.7$\pm$0.1   & 3.3\\
---                      &\phn3.6$\pm$0.2  &10.9$\pm$0.1    &0.7$\pm$0.1   &\phn5.0   &0.8$\pm$0.2       &10.7$\pm$0.1      & 0.5$\pm$0.1   & 1.5\\
---                      &\phn6.5$\pm$0.2  &12.5$\pm$0.1    &1.1$\pm$0.1   &\phn5.8   &\ldots            &\ldots            & \ldots        & \ldots\\
%-----------------------------------------------------------------------
\hline\noalign{\smallskip}
\multicolumn{9}{l}{Filament F6 --- outside the hub}\\
\hline\noalign{\smallskip}
%-----------------------------------------------------------------------
($-$408,    \phn$-$713)  &\phn2.4$\pm$0.1  &69.6$\pm$0.1    &0.8$\pm$0.1   &\phn3.0   &9.7$\pm$0.1       &69.5$\pm$0.10     & 0.3$\pm$0.2   & 0.3\\
---                      &\phn4.6$\pm$0.1  &11.4$\pm$0.1    &0.9$\pm$0.1   &\phn4.8   &0.2$\pm$0.1       &11.2$\pm$0.1      & 0.5$\pm$0.2   & 0.4\\
($-$368,    \phn$-$668)  &\phn2.3$\pm$0.3  &10.3$\pm$0.1    &1.2$\pm$0.2   &\phn1.7   &\ldots            &\ldots            & \ldots        & \ldots\\
---                      &\phn3.5$\pm$0.2  &11.2$\pm$0.1    &0.5$\pm$0.1   &\phn6.6   &\ldots            &\ldots            & \ldots        & \ldots\\
($-$348,    \phn$-$633)  &\phn2.5$\pm$0.2  &10.4$\pm$0.1    &2.2$\pm$0.2   &\phn1.0   &0.3$\pm$0.1       &\phn9.5$\pm$0.2   & 1.1$\pm$0.5   & 0.2\\
---                      &\phn3.4$\pm$0.2  &11.3$\pm$0.1    &0.6$\pm$0.1   &\phn5.4   &0.3$\pm$0.1       &11.3$\pm$0.2      & 1.5$\pm$0.7   & 0.2\\
($-$298,    \phn$-$593)  &\phn2.2$\pm$0.1  &\phn9.6$\pm$0.1 &1.0$\pm$0.1   &\phn2.1   &\ldots            &\ldots            & \ldots        & \ldots\\
---                      &\phn6.5$\pm$0.1  &11.2$\pm$0.1    &0.7$\pm$0.1   &\phn8.6   &\ldots            &\ldots            & \ldots        & \ldots\\
($-$278,    \phn$-$545)  &\phn2.2$\pm$0.4  &10.2$\pm$0.2    &1.7$\pm$0.2   &\phn1.3   &0.7$\pm$0.1       &11.3$\pm$0.1      & 0.8$\pm$0.1   & 0.8\\
---                      &\phn7.4$\pm$0.4  &11.2$\pm$0.1    &0.8$\pm$0.1   &\phn9.2   &\ldots            &\ldots            & \ldots        & \ldots\\
($-$293,    \phn$-$490)  &\phn4.5$\pm$0.2  &10.0$\pm$0.1    &1.4$\pm$0.1   &\phn3.0   &1.3$\pm$0.1       &\phn9.5$\pm$0.2   & 1.4$\pm$0.2   & 0.9\\
---                      &\phn6.3$\pm$0.1  &11.3$\pm$0.1    &0.7$\pm$0.1   &\phn8.7   &2.8$\pm$0.1       &11.2$\pm$0.2      & 1.9$\pm$0.2   & 1.4\\
($-$303,    \phn$-$433)  &\phn9.9$\pm$0.1  &\phn9.8$\pm$0.1 &1.5$\pm$0.1   &\phn6.2   &1.5$\pm$0.2       &\phn9.7$\pm$0.1   & 1.4$\pm$0.2   & 0.9\\
---                      &\phn6.9$\pm$0.1  &11.3$\pm$0.1    &0.7$\pm$0.1   &\phn8.9   &1.8$\pm$0.2       &11.3$\pm$0.1      & 1.5$\pm$0.2   & 1.1\\
($-$298,    \phn$-$375)  &\phn8.9$\pm$0.4  &10.0$\pm$0.1    &1.3$\pm$0.1   &\phn6.2   &2.9$\pm$0.4       &10.2$\pm$0.1      & 1.3$\pm$0.2   & 2.1\\
---                      &\phn9.4$\pm$0.3  &11.3$\pm$0.1    &0.7$\pm$0.1   &12.0      &1.8$\pm$0.4       &11.4$\pm$0.1      & 0.8$\pm$0.1   & 2.0\\
($-$278,    \phn$-$332)  &13.2$\pm$0.2     &\phn9.8$\pm$0.1 &1.6$\pm$0.1   &\phn7.9   &3.6$\pm$0.3       &\phn9.8$\pm$0.1   & 1.9$\pm$0.2   & 1.7\\
---                      &\phn6.4$\pm$0.1  &11.4$\pm$0.1    &0.7$\pm$0.1   &\phn9.1   &0.7$\pm$0.2       &11.4$\pm$0.1      & 0.7$\pm$0.1   & 0.9\\
($-$253,    \phn$-$278)  &\phn7.2$\pm$0.2  &\phn9.4$\pm$0.1 &1.1$\pm$0.1   &\phn5.9   &1.4$\pm$0.1       &\phn9.3$\pm$0.1   & 1.4$\pm$0.1   & 0.9\\
---                      &10.7$\pm$0.1     &11.2$\pm$0.1    &0.7$\pm$0.1   &14.1      &1.0$\pm$0.1       &11.2$\pm$0.1      & 0.7$\pm$0.1   & 1.4\\
($-$228,    \phn$-$228)  &\phn7.8$\pm$0.1  &\phn9.1$\pm$0.1 &1.1$\pm$0.1   &\phn6.5   &0.7$\pm$0.1       &\phn9.2$\pm$0.1   & 0.7$\pm$0.2   & 0.9\\
---                      &10.2$\pm$0.1     &11.2$\pm$0.1    &0.8$\pm$0.1   &12.1      &0.8$\pm$0.1       &11.1$\pm$0.1      & 0.8$\pm$0.1   & 1.0\\
($-$228,    \phn$-$168)  &\phn9.3$\pm$0.3  &\phn9.3$\pm$0.1 &1.8$\pm$0.1   &\phn4.9   &3.2$\pm$0.2       &10.0$\pm$0.1      & 2.8$\pm$0.2   & 1.1\\
---                      &\phn9.9$\pm$0.2  &10.9$\pm$0.1    &0.7$\pm$0.1   &13.7      &1.0$\pm$0.1       &10.8$\pm$0.1      & 0.6$\pm$0.1   & 1.7\\
\hline\noalign{\smallskip}
median  &6.7  &10.6  &0.8  &6.4   &1.2  &11.0  &1.2 &1.0\\
$\sigma$&   &    &0.4  &  &  &   &0.5 &\\
mean &6.5$\pm$3.2   &10.5$\pm$0.8  &1.0$\pm$0.5  &6.8$\pm$3.8    &1.4$\pm$1.1  &10.5$\pm$0.9  &1.2$\pm$0.6 &1.1$\pm$0.6 \\
$\sigma$&   &   &0.4$\pm$0.2  &    &  &  &0.5$\pm$0.3 &\\
%-----------------------------------------------------------------------
\hline\noalign{\smallskip}
\multicolumn{9}{l}{Filament F6 --- inside the hub}\\
\hline\noalign{\smallskip}
%-----------------------------------------------------------------------
($-$208,    \phn$-$118)  &\phn8.6$\pm$0.3  &\phn9.4$\pm$0.1 &1.4$\pm$0.1   &\phn5.9   &0.2$\pm$0.1       &\phn9.2$\pm$0.1   & 0.2$\pm$0.7   & 0.8\\
---                      &13.5$\pm$0.3     &10.7$\pm$0.1    &0.9$\pm$0.1   &13.6      &1.4$\pm$0.1       &10.7$\pm$0.1      & 0.7$\pm$0.1   & 2.1\\  
%-----------------------------------------------------------------------
\hline\noalign{\smallskip}
\multicolumn{9}{l}{Filament F7 --- outside the hub}\\
\hline\noalign{\smallskip}
%-----------------------------------------------------------------------
($-$743,    \phn$-$638)  &13.0$\pm$0.2     &11.9$\pm$0.1    &1.9$\pm$0.1   &\phn6.3   &0.9$\pm$0.1       &11.8$\pm$0.1      & 0.6$\pm$0.1   & 1.3\\
---                      &\phn1.6$\pm$0.1  &11.7$\pm$0.1    &2.0$\pm$0.3   &\phn0.8   &\ldots            &\ldots            & \ldots        & \ldots\\
($-$708,    \phn$-$603)  &\phn7.6$\pm$0.5  &10.9$\pm$0.1    &2.5$\pm$0.2   &\phn2.8   &1.3$\pm$0.2       &11.7$\pm$0.1      & 0.9$\pm$0.2   & 1.3\\
---                      &\phn3.2$\pm$0.4  &11.7$\pm$0.1    &0.7$\pm$0.1   &\phn4.6   &\ldots            &\ldots            & \ldots        & \ldots\\
($-$688,    \phn$-$563)  &\phn5.7$\pm$0.4  &10.4$\pm$0.1    &1.1$\pm$0.1   &\phn4.8   &1.2$\pm$0.3       &10.5$\pm$0.1      & 1.3$\pm$0.2   & 0.8\\
---                      &\phn4.1$\pm$0.4  &11.4$\pm$0.1    &0.7$\pm$0.1   &\phn5.5   &0.4$\pm$0.1       &11.4$\pm$0.1      & 0.4$\pm$0.1   & 1.1\\
($-$678,    \phn$-$518)  &11.4$\pm$0.1     &10.9$\pm$0.1    &1.5$\pm$0.1   &\phn7.2   &1.0$\pm$0.1       &11.3$\pm$0.1      & 0.8$\pm$0.1   & 1.2\\
($-$658,    \phn$-$483)  &\phn9.9$\pm$0.2  &11.2$\pm$0.1    &1.1$\pm$0.1   &\phn8.9   &0.4$\pm$0.2       &11.4$\pm$0.1      & 0.3$\pm$0.1   & 1.1\\
---                      &\phn3.5$\pm$0.1  &10.1$\pm$0.1    &1.1$\pm$0.1   &\phn3.2   &1.0$\pm$0.3       &11.0$\pm$0.2      & 1.6$\pm$0.5   & 0.6\\
($-$653,    \phn$-$433)  &\phn9.4$\pm$0.2  &10.6$\pm$0.1    &1.2$\pm$0.1   &\phn7.2   &1.1$\pm$0.1       &10.7$\pm$0.1      & 0.6$\pm$0.1   & 1.7\\
---                      &\phn3.4$\pm$0.1  &11.5$\pm$0.1    &1.8$\pm$0.2   &\phn1.8   &0.2$\pm$0.1       &11.4$\pm$0.1      & 0.4$\pm$0.2   & 0.5\\
($-$653,    \phn$-$383)  &\phn5.6$\pm$0.6  &11.7$\pm$0.1    &1.1$\pm$0.1   &\phn4.9   &1.6$\pm$0.1       &11.4$\pm$0.1      & 1.4$\pm$0.1   & 1.0\\
---                      &\phn7.2$\pm$0.6  &10.7$\pm$0.1    &1.1$\pm$0.1   &\phn6.4   &\ldots            &\ldots            & \ldots        & \ldots\\
($-$678,    \phn$-$338)  &\phn5.6$\pm$0.6  &11.0$\pm$0.1    &2.1$\pm$0.2   &\phn2.5   &1.1$\pm$0.2       &11.1$\pm$0.1      & 0.8$\pm$0.1   & 1.3\\
---                      &\phn4.2$\pm$0.6  &11.1$\pm$0.1    &0.7$\pm$0.1   &\phn5.2   &\ldots            &\ldots            & \ldots        & \ldots\\
($-$623,    \phn$-$323)  &\phn9.6$\pm$0.1  &11.3$\pm$0.1    &2.3$\pm$0.1   &\phn3.9   &1.6$\pm$0.1       &11.6$\pm$0.1      & 1.1$\pm$0.1   & 1.4\\
---                      &\phn3.2$\pm$0.2  &10.9$\pm$0.1    &1.2$\pm$0.1   &\phn2.5   &\ldots            &\ldots            & \ldots        & \ldots\\
---                      &\phn1.2$\pm$0.1  &12.0$\pm$0.1    &0.4$\pm$0.1   &\phn2.6   &\ldots            &\ldots            & \ldots        & \ldots\\
($-$583,    \phn$-$308)  &\phn1.0$\pm$0.1  &10.0$\pm$0.1    &0.5$\pm$0.1   &\phn1.9   &1.2$\pm$0.1       &11.1$\pm$0.1      & 0.6$\pm$0.1   & 1.8\\
---                      &\phn6.6$\pm$0.7  &11.9$\pm$0.1    &1.2$\pm$0.1   &\phn5.2   &1.4$\pm$0.1       &11.9$\pm$0.1      & 0.6$\pm$0.1   & 2.2\\
---                      &\phn5.4$\pm$0.7  &11.0$\pm$0.1    &0.8$\pm$0.1   &\phn6.1   &\ldots            &\ldots            & \ldots        & \ldots\\
($-$565,    \phn$-$260)  &\phn3.1$\pm$0.3  &10.0$\pm$0.2    &2.1$\pm$0.2   &\phn1.4   &0.3$\pm$0.1       &11.3$\pm$0.1      & 0.7$\pm$0.2   & 0.4\\
---                      &\phn5.4$\pm$0.3  &12.3$\pm$0.2    &0.9$\pm$0.2   &\phn5.5   &0.9$\pm$0.1       &12.2$\pm$0.1      & 0.5$\pm$0.1   & 1.6 \\
---                      &\phn2.5$\pm$0.3  &11.2$\pm$0.2    &1.0$\pm$0.2   &\phn2.4   &\ldots            &\ldots            & \ldots        & \ldots\\
($-$538,    \phn$-$208)  &\phn2.3$\pm$0.1  &10.1$\pm$0.1    &0.9$\pm$0.1   &\phn2.3   &1.5$\pm$0.1       &12.0$\pm$0.1      & 0.8$\pm$0.1   & 1.8\\
---                      &\phn5.8$\pm$0.1  &11.9$\pm$0.1    &1.5$\pm$0.1   &\phn3.8   &\ldots            &\ldots            & \ldots        & \ldots\\
---                      &\phn3.1$\pm$0.1  &12.1$\pm$0.1    &0.9$\pm$0.1   &\phn3.1   &\ldots            &\ldots            & \ldots        & \ldots\\
($-$488,    \phn$-$213)  &\phn3.7$\pm$0.1  &\phn9.9$\pm$0.1 &0.8$\pm$0.1   &\phn4.2   &1.8$\pm$0.1       &11.8$\pm$0.1      & 0.9$\pm$0.1   & 1.9\\
---                      &\phn0.6$\pm$0.2  &12.9$\pm$0.4    &1.7$\pm$0.1   &\phn0.3   &\ldots            &\ldots            & \ldots        & \ldots\\
---                      &\phn6.6$\pm$0.2  &11.8$\pm$0.1    &0.9$\pm$0.1   &\phn6.6   &\ldots            &\ldots            & \ldots        & \ldots\\
($-$438,    \phn$-$213)  &11.2$\pm$0.4     &\phn9.8$\pm$0.1 &1.5$\pm$0.1   &\phn6.9   &0.6$\pm$0.1       &\phn9.9$\pm$0.1   & 0.4$\pm$0.1   & 1.5\\
---                      &\phn8.1$\pm$0.4  &11.3$\pm$0.1    &1.1$\pm$0.1   &\phn7.1   &2.8$\pm$0.3       &10.8$\pm$0.1      & 2.7$\pm$0.2   & 1.0\\
($-$420,    \phn$-$180)  &10.9$\pm$0.1     &\phn9.7$\pm$0.1 &1.8$\pm$0.1   &\phn5.9   &1.0$\pm$0.1       &\phn9.5$\pm$0.2   & 1.5$\pm$0.2   & 0.6\\
---                      &\phn1.8$\pm$0.2  &10.0$\pm$0.1    &0.5$\pm$0.1   &\phn3.7   &0.6$\pm$0.1       &\phn9.9$\pm$0.2   & 0.4$\pm$0.2   & 1.6\\
---                      &\phn5.9$\pm$0.2  &11.6$\pm$0.1    &1.0$\pm$0.1   &\phn5.8   &1.5$\pm$0.1       &11.5$\pm$0.2      & 1.3$\pm$0.2   & 1.0\\
($-$383,    \phn$-$148)  &\phn3.9$\pm$0.6  &\phn9.5$\pm$0.1 &0.7$\pm$0.1   &\phn5.4   &1.3$\pm$0.1       &\phn9.6$\pm$0.1   & 0.4$\pm$0.1   & 2.8\\
---                      &10.8$\pm$0.7     &10.3$\pm$0.1    &1.5$\pm$0.1   &\phn6.9   &0.5$\pm$0.2       &10.5$\pm$0.2      & 0.9$\pm$0.3   & 0.5\\
($-$328,    \phn$-$120)  &\phn5.0$\pm$1.5  &\phn9.5$\pm$0.1 &0.9$\pm$0.1   &\phn5.5   &2.3$\pm$0.1       &\phn9.6$\pm$0.1   & 0.7$\pm$0.1   & 3.0\\
---                      &\phn7.4$\pm$1.6  &10.1$\pm$0.1    &1.6$\pm$0.1   &\phn4.5   &\ldots            &\ldots            & \ldots        & \ldots\\
($-$273,    \phn$-$113)  &\phn7.1$\pm$0.1  &10.6$\pm$0.1    &1.7$\pm$0.1   &\phn4.0   &1.5$\pm$0.2       &\phn9.2$\pm$0.1   & 0.5$\pm$0.1   & 2.8\\
---                      &\phn8.7$\pm$0.4  &\phn9.2$\pm$0.1 &0.9$\pm$0.1   &\phn8.8   &2.1$\pm$0.3       &10.1$\pm$0.1      & 1.8$\pm$0.3   & 1.1\\
---                      &\phn5.9$\pm$0.4  &10.2$\pm$0.1    &1.1$\pm$0.1   &\phn5.3   &\ldots            &\ldots            & \ldots        & \ldots\\
\hline\noalign{\smallskip}
median       &5.6  &11.1  &1.1  &4.9    &1.1  &11.2  &0.8 &1.3\\
$\sigma$&    &    &0.5  &  &  &    &0.3 &\\
mean         &5.8$\pm$3.3  &12.0$\pm$0.9  &1.2$\pm$0.5  &4.6$\pm$2.1     &1.2$\pm$0.6  &10.9$\pm$0.9  &0.9$\pm$0.5 &1.4$\pm$0.7 \\
$\sigma$&    &    &0.5$\pm$0.2  & &  &    &0.4$\pm$0.2 &\\
%-----------------------------------------------------------------------
\hline\noalign{\smallskip}
\multicolumn{9}{l}{Filament F7 --- inside the hub}\\
\hline\noalign{\smallskip}
%-----------------------------------------------------------------------
($-$228,    \phnn$-$93)  &\phn8.3$\pm$0.3  &\phn9.4$\pm$0.1 & 0.9$\pm$0.1  &\phn8.9   &1.9$\pm$0.1       &\phn9.4$\pm$0.1   & 1.1$\pm$0.1   & 1.6\\
---                      &11.8$\pm$0.3     &10.6$\pm$0.1    & 1.1$\pm$0.1  &10.5      &1.0$\pm$0.2       &10.6$\pm$0.1      & 0.6$\pm$0.1   & 1.6\\
($-$188,    \phnn$-$93)  &\phn5.2$\pm$0.1  &\phn9.1$\pm$0.1 & 1.2$\pm$0.1  &\phn4.0   &1.4$\pm$0.1       &10.0$\pm$0.2      & 2.5$\pm$0.2   & 0.5\\
---                      &22.6$\pm$0.2     &10.5$\pm$0.1    & 1.4$\pm$0.1  &15.2      &1.4$\pm$0.1       &10.5$\pm$0.2      & 0.7$\pm$0.2   & 1.8\\
%-----------------------------------------------------------------------
\hline\noalign{\smallskip}
\multicolumn{9}{l}{Filament F8 --- outside the hub}\\
\hline\noalign{\smallskip}
%-----------------------------------------------------------------------
($-$823,    \phn$+$108)  &10.4$\pm$0.2     &13.0$\pm$0.1    &1.1$\pm$0.1   &\phn8.7   &1.3$\pm$0.2       &12.8$\pm$0.1      & 1.2$\pm$0.2   & 1.1\\
($-$770,    \phnn$+$78)  &\phn7.6$\pm$0.3  &13.2$\pm$0.1    &0.9$\pm$0.1   &\phn7.6   &1.0$\pm$0.3       &13.4$\pm$0.2      & 1.2$\pm$0.2   & 0.8\\
($-$723,    \phnn$+$68)  &\phn6.9$\pm$0.3  &13.1$\pm$0.1    &0.8$\pm$0.1   &\phn7.9   &1.1$\pm$0.2       &13.2$\pm$0.1      & 0.6$\pm$0.1   & 1.8\\
($-$670,    \phnn$+$68)  &\phn7.6$\pm$0.2  &12.8$\pm$0.1    &0.9$\pm$0.1   &\phn8.2   &0.9$\pm$0.2       &12.9$\pm$0.1      & 0.6$\pm$0.2   & 1.2\\
---                      &\phn1.4$\pm$0.2  &14.0$\pm$0.1    &0.7$\pm$0.1   &\phn2.0   &0.9$\pm$0.1       &12.6$\pm$0.1      & 1.0$\pm$0.1   & 0.9\\
($-$610,    \phnn$+$68)  &\phn5.2$\pm$0.2  &12.5$\pm$0.1    &0.8$\pm$0.1   &\phn6.5   &0.9$\pm$0.2       &12.6$\pm$0.1      & 0.9$\pm$0.2   & 0.9\\
($-$583,    \phnn$+$53)  &\phn6.1$\pm$0.2  &12.7$\pm$0.1    &0.8$\pm$0.1   &\phn6.8   &1.4$\pm$0.5       &12.7$\pm$0.1      & 0.8$\pm$0.2   & 1.7\\
($-$573,    \phnn$+$13)  &\phn5.1$\pm$0.3  &12.6$\pm$0.1    &0.6$\pm$0.1   &\phn7.6   &0.9$\pm$0.1       &12.7$\pm$0.1      & 2.0$\pm$0.3   & 0.4\\
($-$563,    \phnn$+$23)  &\phn1.6$\pm$0.2  &11.1$\pm$0.1    &1.1$\pm$0.2   &\phn1.4   &0.7$\pm$0.1       &12.2$\pm$0.1      & 1.4$\pm$0.2   & 0.5\\
---                      &\phn5.0$\pm$0.2  &12.7$\pm$0.1    &0.8$\pm$0.1   &\phn5.7   &\ldots            &\ldots            & \ldots        & \ldots\\
($-$563,    \phnn$+$23)  &\phn2.7$\pm$0.4  &11.1$\pm$0.1    &1.4$\pm$0.3   &\phn1.9   &0.5$\pm$0.1       &12.1$\pm$0.1      & 1.2$\pm$0.2   & 0.4\\
---                      &\phn4.3$\pm$0.3  &12.7$\pm$0.1    &0.8$\pm$0.1   &\phn5.1   &\ldots            &\ldots            & \ldots        & \ldots\\
\hline\noalign{\smallskip}
median    &5.1    &12.7    &0.8   &6.7      &0.9   &12.9   &1.0 &0.9 \\
$\sigma$  &    &    &0.4   &    &  &      &0.4 &\\
mean   &5.3$\pm$2.6    &12.6$\pm$0.8    &0.9$\pm$ 0.2   &5.8$\pm$2.6     &0.9$\pm$0.3   &12.9$\pm$0.4   &1.0$\pm$0.4 &1.0$\pm$0.4\\
$\sigma$  &    &    &0.4$\pm$0.1   &    &  &      &0.4$\pm$0.2  &\\   
%-----------------------------------------------------------------------
\hline\noalign{\smallskip}
\multicolumn{9}{l}{Filament F9 --- outside the hub}\\
\hline\noalign{\smallskip}
%-----------------------------------------------------------------------
($-$400,    \phn$+$648)  &\phn5.7$\pm$0.2  &10.8$\pm$0.1    &0.7$\pm$0.1   &\phn7.7   &0.4$\pm$0.1       &10.9$\pm$0.1      & 0.3$\pm$0.1   & 1.3\\
---                      &\phn1.0$\pm$0.2  &12.1$\pm$0.1    &0.9$\pm$0.3   &\phn1.1   &\ldots            &\ldots            & \ldots        & \ldots\\
($-$455,    \phn$+$663)  &\phn3.5$\pm$0.2  &11.1$\pm$0.1    &0.7$\pm$0.1   &\phn4.9   &\ldots            &\ldots            & \ldots        & \ldots\\
($-$508,    \phn$+$648)  &\phn4.6$\pm$0.2  &11.2$\pm$0.1    &0.6$\pm$0.1   &\phn7.2   &0.2$\pm$0.1       &11.4$\pm$0.1      & 0.3$\pm$0.1   & 0.6\\
($-$518,    \phn$+$595)  &\phn5.7$\pm$0.2  &11.3$\pm$0.1    &0.8$\pm$0.1   &\phn6.8   &0.2$\pm$0.1       &11.4$\pm$0.1      & 0.2$\pm$0.3   & 1.0\\
($-$538,    \phn$+$548)  &\phn6.5$\pm$0.2  &10.7$\pm$0.1    &1.3$\pm$0.1   &\phn4.8   &0.2$\pm$0.1       &10.7$\pm$0.1      & 0.5$\pm$0.1   & 0.3\\
($-$558,    \phn$+$493)  &\phn5.8$\pm$0.2  &10.3$\pm$0.1    &0.9$\pm$0.1   &\phn6.3   &0.3$\pm$0.1       &10.3$\pm$0.1      & 0.4$\pm$0.1   & 0.7\\
($-$518,    \phn$+$488)  &\phn0.3$\pm$0.1  &\phn9.0$\pm$0.1 &0.4$\pm$0.1   &\phn0.6   &0.6$\pm$0.1       &10.5$\pm$0.1      & 1.1$\pm$0.1   & 0.6\\
---                      &\phn2.4$\pm$0.2  &10.5$\pm$0.1    &2.3$\pm$0.2   &\phn1.0   &\ldots            &\ldots            & \ldots        & \ldots\\
---                      &\phn3.3$\pm$0.2  &10.4$\pm$0.1    &0.6$\pm$0.1   &\phn5.2   &\ldots            &\ldots            & \ldots        & \ldots\\
($-$465,    \phn$+$478)  &\phn1.7$\pm$0.4  &10.9$\pm$0.2    &1.6$\pm$0.2   &\phn1.0   &0.5$\pm$0.1       &10.6$\pm$0.1      & 0.6$\pm$0.1   & 0.8\\
---                      &\phn3.5$\pm$0.3  &10.6$\pm$0.1    &0.5$\pm$0.1   &\phn6.2   &\ldots            &\ldots            & \ldots        & \ldots\\
($-$428,    \phn$+$448)  &\phn2.2$\pm$0.2  &\phn6.8$\pm$0.1 &1.3$\pm$0.1   &\phn1.7   &0.3$\pm$0.1       &10.8$\pm$0.1      & 0.5$\pm$0.1   & 0.6\\
---                      &\phn4.3$\pm$0.3  &10.4$\pm$0.1    &3.1$\pm$0.4   &\phn1.3   &\ldots            &\ldots            & \ldots        & \ldots\\
---                      &\phn4.2$\pm$0.3  &10.7$\pm$0.1    &0.7$\pm$0.1   &\phn5.8   &\ldots            &\ldots            & \ldots        & \ldots\\
($-$405,    \phn$+$410)  &\phn1.1$\pm$0.1  &\phn7.2$\pm$0.1 &1.3$\pm$0.2   &\phn0.8   &0.2$\pm$0.1       &10.6$\pm$0.1      & 0.5$\pm$0.1   & 0.4\\
---                      &\phn4.2$\pm$0.1  &10.7$\pm$0.1    &0.7$\pm$0.1   &\phn5.8   &\ldots            &\ldots            & \ldots        & \ldots\\
($-$353,    \phn$+$369)  &\phn2.3$\pm$0.3  &\phn7.5$\pm$0.2 &1.6$\pm$0.2   &\phn1.3   &0.4$\pm$0.1       &10.5$\pm$0.1      & 0.4$\pm$0.1   & 0.8\\
---                      &\phn5.6$\pm$0.3  &10.2$\pm$0.2    &1.8$\pm$0.2   &\phn3.0   &\ldots            &\ldots            & \ldots        & \ldots\\
---                      &\phn3.1$\pm$0.3  &10.5$\pm$0.2    &0.5$\pm$0.2   &\phn5.5   &\ldots            &\ldots            & \ldots        & \ldots\\
($-$318,    \phn$+$308)  &\phn6.9$\pm$0.1  &10.4$\pm$0.1    &0.7$\pm$0.1   &\phn9.1   &0.9$\pm$0.1       &10.3$\pm$0.1      & 0.5$\pm$0.1   & 1.6\\
($-$283,    \phn$+$288)  &\phn1.1$\pm$0.2  &\phn6.4$\pm$0.1 &1.5$\pm$0.3   &\phn0.7   &0.8$\pm$0.1       &10.4$\pm$0.1      & 0.5$\pm$0.1   & 1.5\\
---                      &\phn4.9$\pm$0.5  &10.3$\pm$0.1    &1.1$\pm$0.1   &\phn4.1   &\ldots            &\ldots            & \ldots        & \ldots\\
---                      &\phn2.3$\pm$0.5  &10.4$\pm$0.1    &0.5$\pm$0.1   &\phn4.6   &\ldots            &\ldots            & \ldots        & \ldots\\
($-$258,    \phn$+$233)  &\phn2.2$\pm$0.2  &\phn7.3$\pm$0.1 &2.0$\pm$0.2   &\phn1.0   & 0.7$\pm$0.1      &10.4$\pm$0.1      & 0.5$\pm$0.1   & 1.2\\
---                      &\phn4.7$\pm$0.3  &10.6$\pm$0.1    &2.0$\pm$0.1   &\phn2.2   &\ldots            &\ldots            & \ldots        & \ldots\\
---                      &\phn4.4$\pm$0.3  &10.3$\pm$0.1    &0.7$\pm$0.1   &\phn6.4   &\ldots            &\ldots            & \ldots        & \ldots\\
($-$278,    \phn$+$193)  &\phn1.4$\pm$0.3  &\phn7.7$\pm$0.2 &0.9$\pm$0.2   &\phn1.5   &1.1$\pm$0.1       &10.5$\pm$0.1      & 0.5$\pm$0.1   & 1.9\\
---                      &\phn4.1$\pm$0.3  &10.5$\pm$0.2    &0.9$\pm$0.2   &\phn4.2   &\ldots            &\ldots            & \ldots        & \ldots\\
---                      &\phn3.8$\pm$0.3  &10.5$\pm$0.2    &0.5$\pm$0.2   &\phn6.6   &\ldots            &\ldots            & \ldots        & \ldots\\
($-$328,    \phn$+$183)  &\phn7.5$\pm$0.2  &10.7$\pm$0.1    &0.6$\pm$0.1   &11.1      &1.4$\pm$0.2       &10.7$\pm$0.1      & 0.8$\pm$0.2   & 1.7\\
($-$363,    \phn$+$138)  &\phn7.2$\pm$0.3  &10.7$\pm$0.1    &0.8$\pm$0.1   &\phn8.0   &0.8$\pm$0.1       &10.8$\pm$0.1      & 0.5$\pm$0.1   & 1.7\\
($-$323,    \phn$+$113)  &\phn2.4$\pm$0.2  &\phn8.5$\pm$0.1 &1.4$\pm$0.2   &\phn1.7   &1.2$\pm$0.1       &10.4$\pm$0.1      & 0.5$\pm$0.1   & 2.3\\
---                      &\phn9.2$\pm$0.2  &10.8$\pm$0.1    &0.8$\pm$0.1   &10.5      &0.6$\pm$0.1       &11.1$\pm$0.1      & 0.4$\pm$0.1   & 1.4\\
($-$273,    \phnn$+$98)  &\phn8.9$\pm$0.2  &10.3$\pm$0.1    &0.9$\pm$0.1   &\phn9.1   &1.3$\pm$0.1       &10.2$\pm$0.1      & 0.9$\pm$0.1   & 1.6\\
\hline\noalign{\smallskip}
median  &4.1  &10.5  &0.9 &4.8    &0.6  &10.6  &0.5 &1.1 \\
$\sigma$&   &    &0.4 &  &  &    &0.2 & \\
mean &4.0$\pm$2.2    &9.9$\pm$1.4  &1.1$\pm$0.6  &4.5$\pm$3.0    &0.6$\pm$0.4  &10.6$\pm$0.5  &0.5$\pm$0.2 &1.1$\pm$0.6 \\
$\sigma$&   &    &0.5$\pm$0.3  &  &   &  &0.2$\pm$0.1 & \\ 
%-----------------------------------------------------------------------
\hline\noalign{\smallskip}
\multicolumn{9}{l}{Filament F9 --- inside the hub}\\
\hline\noalign{\smallskip}
%-----------------------------------------------------------------------
($-$323,    \phn$+$113)  &\phn2.4$\pm$0.2  &\phn8.5$\pm$0.1 &1.4$\pm$0.2   &\phn1.7   &1.2$\pm$0.1       &10.4$\pm$0.1      & 0.5$\pm$0.1   & 2.3\\
($-$203,    \phnn$+$78)  &11.0$\pm$0.3     &10.1$\pm$0.1    &3.5$\pm$0.1   &\phn3.0   &1.3$\pm$0.1       &\phn9.9$\pm$0.1   & 0.7$\pm$0.1   & 1.7\\
---                      &\phn8.2$\pm$0.4  &10.0$\pm$0.1    &0.9$\pm$0.1   &\phn8.7   &\ldots            &\ldots            & \ldots        & \ldots\\
($-$145,    \phnn$+$67)  &\phn9.3$\pm$0.8  &\phn7.5$\pm$0.2 &2.0$\pm$0.2   &\phn4.3   &3.2$\pm$0.1       &\phn8.0$\pm$0.2   & 2.1$\pm$0.2   & 1.4\\
---                      &23.2$\pm$0.8     &10.0$\pm$0.2    &4.5$\pm$0.2   &\phn4.9   &2.9$\pm$0.1       &10.3$\pm$0.2      & 1.4$\pm$0.2   & 2.0\\
---                      &12.1$\pm$0.8     &10.3$\pm$0.2    &1.7$\pm$0.2   &\phn6.5   &1.8$\pm$0.1       &12.2$\pm$0.2      & 2.0$\pm$0.2   & 0.9\\
---                      &\phn3.0$\pm$0.8  &12.5$\pm$0.2    &0.8$\pm$0.2   &\phn3.8   &\ldots            &\ldots            & \ldots        & \ldots\\
($-$123,    \phnn$+$23)  &21.7$\pm$0.9     &\phn8.9$\pm$0.2 &4.1$\pm$0.2   &\phn4.9   &1.2$\pm$0.1       &\phn8.4$\pm$0.2   & 1.9$\pm$0.2   & 0.6\\
---                      &\phn2.6$\pm$0.9  &\phn9.4$\pm$0.2 &1.5$\pm$0.2   &\phn1.6   &2.6$\pm$0.1       &10.5$\pm$0.2      & 1.6$\pm$0.2   & 1.5\\   
---                      &22.2$\pm$0.9     &10.7$\pm$0.2    &2.3$\pm$0.2   &\phn9.1   &0.3$\pm$0.1       &12.5$\pm$0.2      & 15.4$\pm$0.2\phn & 0.1\\
---                      &\phn4.8$\pm$0.9  &12.7$\pm$0.2    &0.9$\pm$0.2   &\phn5.2   &\ldots            &\ldots            & \ldots        & \ldots\\
(\phn$-$73, \phnnn$+$3)  &23.1$\pm$1.1     &\phn8.8$\pm$0.2 &3.9$\pm$0.2   &\phn5.5   &0.5$\pm$0.1       &\phn8.1$\pm$0.2   & 3.7$\pm$0.2   & 0.1\\
---                      &32.7$\pm$1.1     &11.1$\pm$0.2    &2.3$\pm$0.2   &13.3      &2.7$\pm$0.1       &10.9$\pm$0.2      & 1.4$\pm$0.2   & 1.8\\
---                      &\phn5.1$\pm$1.0  &12.4$\pm$0.2    &0.8$\pm$0.2   &\phn5.8   &0.9$\pm$0.1       &12.3$\pm$0.2      & 0.7$\pm$0.2   & 1.2\\
(\phn$-$23, \phnn$-$23)  &\phn2.5$\pm$0.1  &\phn6.6$\pm$0.1 &1.7$\pm$0.1   &\phn1.5   &0.6$\pm$0.1       &\phn8.6$\pm$0.2   & 2.1$\pm$0.2   & 0.3\\
---                      &42.9$\pm$0.2     &10.5$\pm$0.1    &2.9$\pm$0.1   &13.9      &1.9$\pm$0.1       &10.8$\pm$0.2      & 2.4$\pm$0.2   & 0.7\\
---                      &16.3$\pm$0.1     &10.9$\pm$0.1    &9.7$\pm$0.2   &\phn1.6   &2.8$\pm$0.1       &10.9$\pm$0.2      & 2.2$\pm$0.2   & 1.2\\
(\phn$+$23, \phnnn$-$3)  &\phn3.3$\pm$0.2  &\phn7.3$\pm$0.2 &2.8$\pm$0.3   &\phn1.1   &0.2$\pm$0.1       &\phn8.8$\pm$0.2   & 1.7$\pm$0.2   & 0.1\\
---                      &41.5$\pm$0.2     &10.2$\pm$0.1    &3.1$\pm$0.1   &12.5      &2.3$\pm$0.1       &10.1$\pm$0.2      & 1.6$\pm$0.2   & 1.3\\
---                      &22.7$\pm$0.4     &12.1$\pm$0.1    &6.8$\pm$0.2   &\phn3.2   &1.5$\pm$0.1       &10.9$\pm$0.2      & 2.8$\pm$0.2   & 0.5\\
%-----------------------------------------------------------------------
\hline\noalign{\smallskip}
\multicolumn{9}{l}{Secondary filament sF1a}\\
\hline\noalign{\smallskip}
%-----------------------------------------------------------------------
($-$429,    $+$1113)     &\phn6.8$\pm$0.1  &10.6$\pm$0.1    &0.9$\pm$0.1   &\phn7.2   &0.7$\pm$0.1       &10.7$\pm$0.1      & 0.5$\pm$0.1   & 1.3\\
($-$342,    $+$1128)     &\phn7.0$\pm$0.1  &10.5$\pm$0.1    &0.8$\pm$0.1   &\phn7.0   &0.3$\pm$0.1       &10.5$\pm$0.1      & 0.8$\pm$0.2   & 0.3\\
($-$240,    $+$1143)     &\phn4.4$\pm$0.2  &10.7$\pm$0.1    &0.6$\pm$0.1   &\phn6.4   &0.4$\pm$0.1       &10.8$\pm$0.1      & 0.4$\pm$0.1   & 1.1\\
%-----------------------------------------------------------------------
\hline\noalign{\smallskip}
\multicolumn{9}{l}{Secondary filament sF1b}\\
\hline\noalign{\smallskip}
%-----------------------------------------------------------------------
($-$583,    \phn$+$834)  &\phn7.0$\pm$0.2  &11.2$\pm$0.1    &0.8$\pm$0.1   &\phn8.6   &0.6$\pm$0.1       &11.3$\pm$0.1      & 0.4$\pm$0.1   & 1.3\\
($-$414,    \phn$+$882)  &\phn7.0$\pm$0.2  &11.0$\pm$0.1    &0.9$\pm$0.1   &\phn7.3   &0.6$\pm$0.1       &11.0$\pm$0.1      & 0.5$\pm$0.1   & 1.2\\
($-$298,    \phn$+$761)  &\phn5.1$\pm$0.3  &\phn9.8$\pm$0.1 &0.6$\pm$0.1   &\phn7.7   &0.3$\pm$0.1       &\phn9.7$\pm$0.1   & 0.5$\pm$0.1   & 0.6\\
%-----------------------------------------------------------------------
\hline\noalign{\smallskip}
\multicolumn{9}{l}{Secondary filament sF1c}\\
\hline\noalign{\smallskip}
%-----------------------------------------------------------------------
(\phn$-$86, \phn$+$394)  &\phn7.1$\pm$0.2  &10.3$\pm$0.1    &1.0$\pm$0.1   &\phn6.8   &0.4$\pm$0.1       &10.3$\pm$0.1      & 0.6$\pm$0.1   & 0.7\\
($-$134,    \phn$+$360)  &11.5$\pm$0.5     &\phn9.9$\pm$0.1 &1.1$\pm$0.1   &10.3      &1.5$\pm$0.1       &10.0$\pm$0.1      & 0.8$\pm$0.1   & 1.7\\
($-$100,    \phn$+$312)  &12.9$\pm$0.3     &\phn9.7$\pm$0.1 &1.2$\pm$0.1   &10.1      &0.8$\pm$0.1       &\phn9.7$\pm$0.1   & 0.6$\pm$0.1   & 1.2\\
%-----------------------------------------------------------------------
\hline\noalign{\smallskip}
\multicolumn{9}{l}{Secondary filament sF2a}\\
\hline\noalign{\smallskip}
%-----------------------------------------------------------------------
($+$280,    \phn$+$365)  &\phn6.3$\pm$0.3  &\phn9.3$\pm$0.2 &0.7$\pm$0.1   &\phn8.5   &0.4$\pm$0.1       &\phn9.4$\pm$0.1   & 0.5$\pm$0.2   & 0.8\\
($+$222,    \phn$+$273)  &12.9$\pm$0.3     &\phn9.7$\pm$0.2 &1.2$\pm$0.1   &10.5      &1.7$\pm$0.1       &\phn9.6$\pm$0.1   & 1.0$\pm$0.1   & 1.7\\
($+$193,    \phn$+$215)  &15.1$\pm$0.2     &\phn9.8$\pm$0.1 &1.2$\pm$0.1   &11.4      &1.5$\pm$0.1       &\phn9.8$\pm$0.1   & 0.8$\pm$0.1   & 1.8\\
%-----------------------------------------------------------------------
\hline\noalign{\smallskip}
\multicolumn{9}{l}{Secondary filament sF2b}\\
\hline\noalign{\smallskip}
%-----------------------------------------------------------------------
($+$705,    \phn$+$356)  &\phn7.3$\pm$0.2  &\phn9.4$\pm$0.1 &1.0$\pm$0.1   &\phn7.5   &0.3$\pm$0.2       &10.3$\pm$0.7      & 1.6$\pm$0.8   & 0.2\\
($+$551,    \phn$+$317)  &\phn5.2$\pm$0.3  &\phn9.6$\pm$0.1 &1.2$\pm$0.1   &\phn4.2   &0.7$\pm$0.2       &\phn9.2$\pm$0.1   & 1.1$\pm$0.4   & 0.6\\
($+$430,    \phn$+$273)  &\phn5.3$\pm$0.2  &\phn9.1$\pm$0.1 &0.7$\pm$0.1   &\phn7.4   &0.4$\pm$0.1       &\phn9.1$\pm$0.1   & 0.5$\pm$0.1   & 0.7\\
%-----------------------------------------------------------------------
\hline\noalign{\smallskip}
\multicolumn{9}{l}{Secondary filament sF2c}\\
\hline\noalign{\smallskip}
%-----------------------------------------------------------------------
($+$797,    \phn$+$341)  &\phn6.4$\pm$0.3  &\phn9.2$\pm$0.1 &0.9$\pm$0.1   &\phn6.6   &0.7$\pm$0.1       &\phn9.2$\pm$0.1   & 0.6$\pm$0.2   & 1.0\\
($+$768,    \phn$+$307)  &\phn7.4$\pm$0.2  &\phn9.1$\pm$0.1 &0.9$\pm$0.1   &\phn7.7   &0.6$\pm$0.1       &\phn9.2$\pm$0.1   & 0.5$\pm$0.1   & 1.0\\
($+$686,    \phn$+$298)  &\phn4.4$\pm$0.6  &\phn9.2$\pm$0.1 &0.5$\pm$0.1   &\phn8.7   &1.6$\pm$0.2       &\phn9.9$\pm$0.1   & 1.7$\pm$0.2   & 0.9\\
---                      &\phn3.4$\pm$0.6  &\phn9.8$\pm$0.1 &0.9$\pm$0.1   &\phn3.6   &\ldots            &\ldots            & \ldots        & \ldots\\
%-----------------------------------------------------------------------
\hline\noalign{\smallskip}
\multicolumn{9}{l}{Secondary filament sF2d}\\
\hline\noalign{\smallskip}
%-----------------------------------------------------------------------
($+$797,    \phn$+$235)  &\phn6.0$\pm$0.3  &\phn9.4$\pm$0.1 &0.9$\pm$0.1   &\phn6.3   &\ldots            &\ldots            & \ldots        & \ldots\\
($+$667,    \phn$+$206)  &\phn6.6$\pm$0.3  &\phn9.7$\pm$0.1 &0.8$\pm$0.1   &\phn8.1   &0.3$\pm$0.1       &\phn9.7$\pm$0.1   & 0.4$\pm$0.1   & 0.7\\
($+$541,    \phn$+$172)  &\phn9.9$\pm$0.2  &\phn9.5$\pm$0.1 &0.8$\pm$0.1   &11.5      &1.0$\pm$0.1       &\phn9.3$\pm$0.1   & 1.3$\pm$0.2   & 0.7\\
%-----------------------------------------------------------------------
\hline\noalign{\smallskip}
\multicolumn{9}{l}{Secondary filament sF2e}\\
\hline\noalign{\smallskip}
%-----------------------------------------------------------------------
($+$444,    \phn$+$100)  &\phn9.4$\pm$0.2  &\phn9.8$\pm$0.1 &0.8$\pm$0.1   &11.6      &0.5$\pm$0.1       &\phn9.1$\pm$0.2   & 1.3$\pm$0.3   & 0.4\\
($+$444,    \phn$+$162)  &\phn9.7$\pm$0.2  &\phn9.6$\pm$0.1 &0.9$\pm$0.1   &\phn9.8   &0.3$\pm$0.1       &\phn9.5$\pm$0.1   & 0.5$\pm$0.1   & 0.5\\
($+$372,    \phn$+$191)  &\phn8.6$\pm$0.3  &\phn9.7$\pm$0.1 &0.9$\pm$0.1   &\phn9.2   &0.4$\pm$0.1       &\phn9.7$\pm$0.1   & 0.6$\pm$0.3   & 0.6\\
%-----------------------------------------------------------------------
\hline\noalign{\smallskip}
\multicolumn{9}{l}{Secondary filament sF3a}\\
\hline\noalign{\smallskip}
%-----------------------------------------------------------------------
($+$845,    \phn$+$124)  &\phn5.8$\pm$0.2  &\phn8.8$\pm$0.1 &0.8$\pm$0.1   &\phn6.5   &0.3$\pm$0.1       &\phn9.7$\pm$0.1   & 0.5$\pm$0.2   & 0.5\\
($+$860,    \phnn$+$80)  &\phn6.4$\pm$0.3  &\phn8.4$\pm$0.1 &0.9$\pm$0.1   &\phn6.8   &0.6$\pm$0.1       &\phn8.4$\pm$0.2   & 1.4$\pm$0.3   & 0.4\\
($+$923,    \phnnn$-$7)  &\phn5.1$\pm$1.5  &\phn8.3$\pm$0.1 &0.8$\pm$0.1   &\phn6.0   &1.3$\pm$0.1       &\phn8.3$\pm$0.1   & 0.9$\pm$0.1   & 1.3\\
---                      &\phn7.0$\pm$1.6  &\phn9.1$\pm$0.1 &1.4$\pm$0.2   &\phn4.8   &\ldots            &\ldots            & \ldots        & \ldots\\
%-----------------------------------------------------------------------
\hline\noalign{\smallskip}
\multicolumn{9}{l}{Secondary filament sF3b}\\
\hline\noalign{\smallskip}
%-----------------------------------------------------------------------
($+$995,    \phn$-$151)  &\phn3.7$\pm$0.3  &\phn9.3$\pm$0.3 &0.7$\pm$0.1   &\phn5.1   &0.4$\pm$0.1       &\phn9.1$\pm$0.1   & 0.5$\pm$0.3   & 0.8\\
($+$874,    \phn$-$127)  &\phn5.7$\pm$0.3  &\phn9.1$\pm$0.2 &0.7$\pm$0.1   &\phn7.4   &0.5$\pm$0.1       &\phn9.0$\pm$0.1   & 0.8$\pm$0.2   & 0.5\\
($+$715,    \phn$-$146)  &\phn9.0$\pm$0.2  &\phn9.4$\pm$0.1 &1.0$\pm$0.1   &\phn9.1   &1.2$\pm$0.1       &\phn9.3$\pm$0.1   & 0.5$\pm$0.1   & 2.3\\
%-----------------------------------------------------------------------
\hline\noalign{\smallskip}
\multicolumn{9}{l}{Secondary filament sF3c}\\
\hline\noalign{\smallskip}
%-----------------------------------------------------------------------
($+$768,    \phn$-$339)  &\phn5.4$\pm$0.2  &\phn9.9$\pm$0.1 &0.7$\pm$0.1   &\phn7.3   &0.9$\pm$0.2       &\phn9.5$\pm$0.1   & 1.1$\pm$0.3   & 0.8\\
($+$526,    \phn$-$199)  &\phn7.13$\pm$0.3 &10.1$\pm$0.1    &0.8$\pm$0.1   &\phn8.7   &1.0$\pm$0.1       &10.1$\pm$0.1      & 0.5$\pm$0.1   & 1.9\\
($+$372,    \phn$-$170)  &10.9$\pm$0.4     &10.3$\pm$0.1    &0.8$\pm$0.1   &12.3      &\ldots            &\ldots            & \ldots        & \ldots\\
%-----------------------------------------------------------------------
\hline\noalign{\smallskip}
\multicolumn{9}{l}{Secondary filament sF4a}\\
\hline\noalign{\smallskip}
%-----------------------------------------------------------------------
($+$531,    \phn$-$707)  &\phn6.4$\pm$0.4  &10.2$\pm$0.1    &1.0$\pm$0.1   &\phn6.1   &1.2$\pm$0.2       &10.3$\pm$0.1      & 1.0$\pm$0.2   & 1.2\\
($+$449,    \phn$-$678)  &\phn6.4$\pm$0.3  &10.4$\pm$0.1    &0.9$\pm$0.1   &\phn7.0   &0.4$\pm$0.1       &10.3$\pm$0.1      & 0.3$\pm$0.1   & 1.2\\
($+$343,    \phn$-$673)  &\phn4.0$\pm$0.2  &10.8$\pm$0.1    &0.9$\pm$0.1   &\phn4.3   &0.2$\pm$0.1       &10.4$\pm$0.1      & 0.5$\pm$0.2   & 0.4\\
%-----------------------------------------------------------------------
\hline\noalign{\smallskip}
\multicolumn{9}{l}{Secondary filament sF4b}\\
\hline\noalign{\smallskip}
%-----------------------------------------------------------------------
($+$217,    \phn$-$446)  &\phn7.7$\pm$0.2  &10.9$\pm$0.1    &0.8$\pm$0.1   &\phn8.9   &0.7$\pm$0.1       &10.9$\pm$0.1      & 0.4$\pm$0.1   & 1.4\\
($+$169,    \phn$-$344)  &\phn5.3$\pm$0.3  &10.6$\pm$0.1    &0.6$\pm$0.1   &\phn7.8   &0.4$\pm$0.1       &10.6$\pm$0.1      & 0.5$\pm$0.1   & 0.8\\
($+$155,    \phn$-$233)  &\phn9.2$\pm$0.2  &10.8$\pm$0.1    &0.8$\pm$0.1   &11.2      &1.4$\pm$0.1       &10.8$\pm$0.1      & 0.6$\pm$0.1   & 2.3\\
%-----------------------------------------------------------------------
\hline\noalign{\smallskip}
\multicolumn{9}{l}{Secondary filament sF5a}\\
\hline\noalign{\smallskip}
%-----------------------------------------------------------------------
($+$174,    \phn$-$499)  &\phn8.1$\pm$0.4  &11.0$\pm$0.1    &0.9$\pm$0.1   &\phn8.5   &0.5$\pm$0.1       &11.2$\pm$0.1      & 0.4$\pm$0.1   & 1.4\\
(\phn$+$92, \phn$-$513)  &\phn3.8$\pm$0.3  &11.0$\pm$0.1    &0.4$\pm$0.1   &\phn8.0   &0.7$\pm$0.1       &11.0$\pm$0.1      & 0.9$\pm$0.2   & 0.7\\
(\phn$+$10, \phn$-$465)  &\phn2.6$\pm$0.2  &11.0$\pm$0.1    &0.5$\pm$0.1   &\phn5.1   &0.6$\pm$0.1       &12.9$\pm$0.1      & 0.7$\pm$0.1   & 0.8\\
%-----------------------------------------------------------------------
\hline\noalign{\smallskip}
\multicolumn{9}{l}{Secondary filament sF5b}\\
\hline\noalign{\smallskip}
%-----------------------------------------------------------------------
($-$158,    \phn$-$446)  &10.4$\pm$0.4     &10.2$\pm$0.1    &1.5$\pm$0.1   &\phn6.5   &0.6$\pm$0.1       &10.2$\pm$0.1      & 1.2$\pm$0.3   & 0.5\\
---                      &\phn7.4$\pm$0.3  &11.2$\pm$0.1    &0.7$\pm$0.1   &10.5      &0.5$\pm$0.1       &11.2$\pm$0.1      & 0.4$\pm$0.1   & 1.1\\
($-$115,    \phn$-$339)  &\phn5.1$\pm$0.4  &\phn9.7$\pm$0.1 &1.0$\pm$0.1   &\phn5.0   &\ldots            &\ldots            & \ldots        & \ldots\\
---                      &\phn6.5$\pm$0.3  &11.0$\pm$0.1    &0.7$\pm$0.1   &\phn8.4   &\ldots            &\ldots            & \ldots        & \ldots\\
(\phn$-$57, \phn$-$301)  &\phn4.4$\pm$0.5  &12.3$\pm$0.2    &1.0$\pm$0.2   &\phn4.2   &0.4$\pm$0.1       &10.7$\pm$0.1      & 0.3$\pm$0.1   & 1.1\\
---                      &13.6$\pm$0.5     &10.7$\pm$0.2    &1.2$\pm$0.2   &10.5      &\ldots            &\ldots            & \ldots        & \ldots\\
%-----------------------------------------------------------------------
\hline\noalign{\smallskip}
\multicolumn{9}{l}{Secondary filament sF7a}\\
\hline\noalign{\smallskip}
%-----------------------------------------------------------------------
($-$598, -581)           &\phn5.6$\pm$0.6  &\phn9.8$\pm$0.1 &0.7$\pm$0.1   &\phn8.1   &0.7$\pm$0.2       &\phn9.8$\pm$0.1   & 0.7$\pm$0.2  &1.0 \\
---                      &\phn5.4$\pm$0.7  &11.0$\pm$0.1    &1.4$\pm$0.2   &\phn3.7   &\ldots            &\ldots            & \ldots        & \ldots\\
($-$516, -373)           &\phn8.4$\pm$0.3  &10.0$\pm$0.1    &1.0$\pm$0.1   &\phn7.8   &1.2$\pm$0.1       &\phn9.9$\pm$0.1   & 0.5$\pm$0.1  &2.4 \\
---                      &\phn7.0$\pm$0.3  &11.2$\pm$0.1    &0.8$\pm$0.1   &\phn8.4   &\ldots            &\ldots            & \ldots        & \ldots\\
($-$453, -238)           &11.7$\pm$0.8     &10.0$\pm$0.1    &1.4$\pm$0.1   &\phn7.9   &1.6$\pm$0.1       &10.01$\pm$0.1     & 1.0$\pm$0.1  &1.6  \\
---                      &\phn5.2$\pm$0.7  &11.1$\pm$0.1    &0.8$\pm$0.1   &\phn5.8   &1.2$\pm$0.1       &11.3$\pm$0.1      & 0.8$\pm$0.1  &1.5 \\
%-----------------------------------------------------------------------
\hline
\end{longtable}
